A High Angular Resolution Survey of Massive Stars in Cygnus OB2: $JHK$ Adaptive Optics Results from the Gemini Near-InfraRed Imager

We present results of a high angular resolution survey of massive OB stars in the Cygnus OB2 association that we conducted with the NIRI camera and ALTAIR adaptive optics system of the Gemini North telescope. We observed 74 O- and early B-type stars in Cyg OB2 in the $JHK$ infrared bands in order to detect binary and multiple companions. The observations are sensitive to equal-brightness pairs at separations as small as 0.08 \arcsec, and progressively fainter companions are detectable out to $\Delta$ K = 9 mag at a separation of 2 arcsec. This faint contrast limit due to readnoise continues out to 10 arcsec near the edge of the detector. We assigned a simple probability of chance alignment to each companion based upon its separation and magnitude difference from the central target star and upon areal star counts for the general star field of Cyg OB2. Companion stars with a field membership probability of less than 1% are assumed to be physical companions. This assessment indicates that 47% of the targets have at least one resolved companion that is probably gravitationally bound. Including known spectroscopic binaries, our sample includes 27 binary, 12 triple, and 9 systems with four or more components. These results confirm studies of high mass stars in other environments that find that massive stars are born with a high multiplicity fraction. The results are important for the placement of the stars in the H-R diagram, the interpretation of their spectroscopic analyses, and for future mass determinations through measurement of orbital motion.

==> (inline-0) <==
\begin{deluxetable}{lrrccrrcccl}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.1in} 
\rotate
\tablenum{4}
\tablecaption{Stars Detected in Sample \label{t4-niri}}
\tablewidth{0pt}
\tablehead{
\colhead{Field} &
\colhead{$\rho$} &
\colhead{$\theta$} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{$\Delta J$} &
\colhead{$\Delta H$} &
\colhead{$\Delta K$} &
\colhead{$P_{ca}$} &
\colhead{UKIDSS} &
\colhead{Notes} \\
\colhead{Name} &
\colhead{(arcsec)} &
\colhead{(deg)} &
\colhead{(HH:MM:SS)} &
\colhead{(DD:MM:SS)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{Number} &
\colhead{} }
\startdata
A 11   & \nodata & \nodata & 20:32:31.543 & +41:14:08.21 & \nodata         & \nodata         & \nodata         & \nodata & 438717749790 &  MT 267                   \\
       &    0.77 &   282.6 & 20:32:31.476 & +41:14:08.38 & \nodata         & \nodata         &   4.71$\pm$0.03 &  0.000  & \nodata      &                           \\
       &    1.28 &   175.6 & 20:32:31.552 & +41:14:06.93 & \nodata         & \nodata         &   7.68$\pm$0.13 &  0.005  & \nodata      &                           \\
       &    2.20 &   276.9 & 20:32:31.350 & +41:14:08.48 & \nodata         & \nodata         &   4.17$\pm$0.02 &  0.002  & 438717693534 &                           \\
       &    3.66 &   103.8 & 20:32:31.858 & +41:14:07.34 & \nodata         & \nodata         &   9.00$\pm$0.31 &  0.068  & \nodata      &                           \\
       &    5.26 &   195.1 & 20:32:31.422 & +41:14:03.13 & \nodata         & \nodata         &   6.15$\pm$0.06 &  0.037  & 438717693527 &                           \\
       &    5.89 &   179.4 & 20:32:31.549 & +41:14:02.33 & \nodata         & \nodata         &   8.63$\pm$0.21 &  0.141  & 438717712064 &                           \\
A 12   & \nodata & \nodata & 20:33:38.217 & +40:41:06.40 & \nodata         & \nodata         & \nodata         & \nodata & 438262710179 &                           \\
       &    5.84 &   238.8 & 20:33:37.778 & +40:41:03.38 & \nodata         & \nodata         &   7.65$\pm$0.12 &  0.063  & 438262710191 &                           \\
       &    9.48 &   255.0 & 20:33:37.413 & +40:41:03.94 & \nodata         & \nodata         &   8.61$\pm$0.22 &  0.236  & 438262710190 &                           \\
A 15   & \nodata & \nodata & 20:31:36.906 & +40:59:09.24 & \nodata         & \nodata         & \nodata         & \nodata & 438261648600 &                           \\
       &    5.20 &    79.5 & 20:31:37.358 & +40:59:10.19 & \nodata         & \nodata         &   8.81$\pm$0.21 &  0.130  & \nodata      &                           \\
       &   12.65 &   260.9 & 20:31:35.803 & +40:59:07.23 & \nodata         & \nodata         &   7.34$\pm$0.10 &  0.358  & 438261648601 &                           \\
       &   13.86 &   350.5 & 20:31:36.704 & +40:59:22.91 & \nodata         & \nodata         &   6.22$\pm$0.06 &  0.263  & 438261648649 &                           \\
A 18   & \nodata & \nodata & 20:30:07.881 & +41:23:50.46 & \nodata         & \nodata         & \nodata         & \nodata & 438773195713 &                           \\
       &    4.17 &   190.0 & 20:30:07.817 & +41:23:46.36 & \nodata         & \nodata         &   6.93$\pm$0.08 &  0.074  & 438773204014 &                           \\
       &    4.44 &    98.9 & 20:30:08.271 & +41:23:49.77 & \nodata         & \nodata         &   8.25$\pm$0.21 &  0.152  & \nodata      &                           \\
       &    5.56 &   113.8 & 20:30:08.334 & +41:23:48.21 & \nodata         & \nodata         &   7.27$\pm$0.10 &  0.148  & 438773195717 &                           \\
       &    6.70 &   212.3 & 20:30:07.563 & +41:23:44.80 & \nodata         & \nodata         &   9.06$\pm$0.26 &  0.427  & 438773195714 &                           \\
       &    8.29 &   316.4 & 20:30:07.373 & +41:23:56.46 & \nodata         & \nodata         &   8.15$\pm$0.17 &  0.421  & 438773195711 &                           \\
       &    9.49 &     1.2 & 20:30:07.899 & +41:23:59.95 & \nodata         & \nodata         &   7.16$\pm$0.17 &  0.358  & \nodata      &                           \\
       &    9.59 &    73.6 & 20:30:08.699 & +41:23:53.17 & \nodata         & \nodata         &   9.14$\pm$0.28 &  0.694  & 438773195731 &                           \\
       &    9.67 &   356.1 & 20:30:07.823 & +41:24:00.11 & \nodata         & \nodata         &   6.83$\pm$0.07 &  0.324  & 438773195712 &                           \\
       &    9.83 &    17.0 & 20:30:08.137 & +41:23:59.86 & \nodata         & \nodata         &   8.74$\pm$0.21 &  0.641  & 438773195621 &                           \\
       &   12.61 &   241.3 & 20:30:06.898 & +41:23:44.41 & \nodata         & \nodata         &   8.58$\pm$0.20 &  0.790  & 438773195434 &                           \\
       &   12.65 &    52.3 & 20:30:08.772 & +41:23:58.19 & \nodata         & \nodata         &   8.44$\pm$0.18 &  0.769  & 438773195741 &                           \\
A 20   & \nodata & \nodata & 20:33:02.922 & +40:47:25.44 & \nodata         & \nodata         & \nodata         & \nodata & 438718069990 &                           \\
       &    0.10 &   113.3 & 20:33:02.930 & +40:47:25.40 & \nodata         & \nodata         &   1.75$\pm$0.31 &  0.000  & \nodata      &  FS                       \\
       &    2.55 &   240.6 & 20:33:02.726 & +40:47:24.19 & \nodata         & \nodata         &   7.91$\pm$0.16 &  0.018  & \nodata      &                           \\
       &    5.53 &   200.8 & 20:33:02.749 & +40:47:20.28 & \nodata         & \nodata         &   8.57$\pm$0.24 &  0.104  & 438718079320 &                           \\
       &    9.26 &   229.5 & 20:33:02.302 & +40:47:19.43 & \nodata         & \nodata         &   6.99$\pm$0.09 &  0.142  & 438718069999 &                           \\
       &   15.65 &   340.5 & 20:33:02.462 & +40:47:40.20 & \nodata         & \nodata         &   7.47$\pm$0.14 &  0.430  & \nodata      &                           \\
A 23   & \nodata & \nodata & 20:30:39.709 & +41:08:48.97 & \nodata         & \nodata         & \nodata         & \nodata & 438773365458 &                           \\
       &    8.72 &   346.0 & 20:30:39.523 & +41:08:57.43 & \nodata         & \nodata         &   6.24$\pm$0.14 &  0.064  & 438773365476 &                           \\
A 24   & \nodata & \nodata & 20:34:44.106 & +40:51:58.50 & \nodata         & \nodata         & \nodata         & \nodata & 438717927253 &                           \\
       &    9.57 &   334.5 & 20:34:43.743 & +40:52:07.13 & \nodata         & \nodata         &   9.14$\pm$0.30 &  0.530  & 438717939368 &                           \\
       &   12.26 &   285.9 & 20:34:43.067 & +40:52:01.86 & \nodata         & \nodata         &   8.26$\pm$0.17 &  0.554  & 438717927249 &                           \\
A 25   & \nodata & \nodata & 20:32:38.436 & +40:40:44.54 & \nodata         & \nodata         & \nodata         & \nodata & 438262719910 &                           \\
       &    7.52 &    62.9 & 20:32:39.025 & +40:40:47.96 & \nodata         & \nodata         &   8.55$\pm$0.20 &  0.288  & 438262719912 &                           \\
       &    8.13 &   129.7 & 20:32:38.986 & +40:40:39.34 & \nodata         & \nodata         &   8.77$\pm$0.23 &  0.357  & \nodata      &                           \\
       &    8.84 &   116.9 & 20:32:39.130 & +40:40:40.54 & \nodata         & \nodata         &   8.26$\pm$0.17 &  0.334  & 438262727366 &                           \\
       &    9.12 &   179.4 & 20:32:38.446 & +40:40:35.43 & \nodata         & \nodata         &   7.58$\pm$0.11 &  0.268  & 438262719913 &                           \\
       &    9.42 &   131.7 & 20:32:39.055 & +40:40:38.28 & \nodata         & \nodata         &   5.44$\pm$0.04 &  0.114  & 438262719911 &                           \\
       &   10.83 &   304.9 & 20:32:37.655 & +40:40:50.73 & \nodata         & \nodata         &   8.39$\pm$0.19 &  0.478  & \nodata      &                           \\
A 26   & \nodata & \nodata & 20:30:57.730 & +41:09:57.57 & \nodata         & \nodata         & \nodata         & \nodata & 438773367548 &                           \\
       &    0.42 &   176.8 & 20:30:57.732 & +41:09:57.16 & \nodata         & \nodata         &   2.13$\pm$0.45 &  0.000  & \nodata      &  FS                       \\
       &    5.01 &   247.0 & 20:30:57.322 & +41:09:55.62 & \nodata         & \nodata         &   7.24$\pm$0.11 &  0.112  & 438773367551 &                           \\
       &    7.48 &   113.4 & 20:30:58.338 & +41:09:54.60 & \nodata         & \nodata         &   7.84$\pm$0.15 &  0.298  & 438773367549 &                           \\
       &    9.50 &   312.6 & 20:30:57.110 & +41:10:04.00 & \nodata         & \nodata         &   6.38$\pm$0.07 &  0.254  & 438773367547 &                           \\
       &    9.59 &   255.9 & 20:30:56.907 & +41:09:55.23 & \nodata         & \nodata         &   7.45$\pm$0.13 &  0.381  & 438773367546 &                           \\
       &   11.30 &    82.1 & 20:30:58.721 & +41:09:59.12 & \nodata         & \nodata         &   5.86$\pm$0.05 &  0.289  & 438773367623 &                           \\
A 27   & \nodata & \nodata & 20:34:44.719 & +40:51:46.56 & \nodata         & \nodata         & \nodata         & \nodata & 438717927248 &                           \\
       &   11.12 &   163.5 & 20:34:44.998 & +40:51:35.90 & \nodata         & \nodata         &   7.06$\pm$0.10 &  0.152  & 438717927252 &                           \\
       &   13.83 &   330.3 & 20:34:44.115 & +40:51:58.57 &   1.72$\pm$0.01 & \nodata         & \nodata         & \nodata & 438717927253 &  A 24                     \\
A 29   & \nodata & \nodata & 20:34:56.058 & +40:38:18.06 & \nodata         & \nodata         & \nodata         & \nodata & 438262442657 &                           \\
       &    7.73 &   164.7 & 20:34:56.237 & +40:38:10.61 & \nodata         & \nodata         &   8.65$\pm$0.27 &  0.221  & 438262442674 &                           \\
A 32   & \nodata & \nodata & 20:32:30.331 & +40:34:33.26 & \nodata         & \nodata         & \nodata         & \nodata & 438262721119 &                           \\
       &    3.28 &   153.2 & 20:32:30.461 & +40:34:30.32 & \nodata         & \nodata         &   7.48$\pm$0.12 &  0.034  & \nodata      &                           \\
       &    4.48 &   178.0 & 20:32:30.345 & +40:34:28.78 & \nodata         & \nodata         &   8.74$\pm$0.25 &  0.107  & \nodata      &                           \\
       &    6.33 &    84.1 & 20:32:30.884 & +40:34:33.91 & \nodata         & \nodata         &   6.35$\pm$0.07 &  0.075  & 438262764414 &                           \\
       &    7.44 &    64.6 & 20:32:30.921 & +40:34:36.45 & \nodata         & \nodata         &   8.65$\pm$0.24 &  0.259  & 438262774411 &                           \\
       &    9.17 &   261.4 & 20:32:29.536 & +40:34:31.88 & \nodata         & \nodata         &   5.95$\pm$0.06 &  0.124  & 438262729347 &                           \\
       &   11.47 &    31.3 & 20:32:30.853 & +40:34:43.06 & \nodata         & \nodata         &   7.85$\pm$0.15 &  0.385  & 438262764411 &                           \\
A 37   & \nodata & \nodata & 20:36:04.517 & +40:56:12.98 & \nodata         & \nodata         & \nodata         & \nodata & 438718034190 &                           \\
       &    4.83 &   332.6 & 20:36:04.321 & +40:56:17.27 & \nodata         & \nodata         &   9.18$\pm$0.33 &  0.198  & \nodata      &                           \\
       &    5.36 &   245.2 & 20:36:04.088 & +40:56:10.73 & \nodata         & \nodata         &   8.64$\pm$0.22 &  0.188  & 438718040280 &                           \\
       &    6.61 &   175.1 & 20:36:04.567 & +40:56:06.39 & \nodata         & \nodata         &   8.87$\pm$0.27 &  0.299  & 438718041369 &                           \\
       &    7.48 &   113.4 & 20:36:05.123 & +40:56:10.01 & \nodata         & \nodata         &   7.43$\pm$0.12 &  0.202  & 438718034192 &                           \\
       &   14.02 &   328.8 & 20:36:03.877 & +40:56:24.98 & \nodata         & \nodata         &   7.49$\pm$0.12 &  0.557  & 438718034162 &                           \\
A 38   & \nodata & \nodata & 20:32:34.868 & +40:56:17.43 & \nodata         & \nodata         & \nodata         & \nodata & 438718075096 &                           \\
       &    0.93 &   118.0 & 20:32:34.940 & +40:56:17.00 & \nodata         & \nodata         &   5.63$\pm$0.05 &  0.002  & \nodata      &                           \\
       &    2.38 &    25.3 & 20:32:34.958 & +40:56:19.58 & \nodata         & \nodata         &   5.94$\pm$0.05 &  0.018  & \nodata      &                           \\
       &    3.47 &   326.4 & 20:32:34.698 & +40:56:20.32 & \nodata         & \nodata         &   8.32$\pm$0.17 &  0.108  & \nodata      &                           \\
       &    4.42 &   133.8 & 20:32:35.149 & +40:56:14.37 & \nodata         & \nodata         &   8.75$\pm$0.22 &  0.205  & \nodata      &                           \\
       &    7.55 &   151.4 & 20:32:35.187 & +40:56:10.80 & \nodata         & \nodata         &   7.48$\pm$0.13 &  0.303  & 438718075097 &                           \\
       &    8.09 &     9.7 & 20:32:34.988 & +40:56:25.40 & \nodata         & \nodata         &   8.45$\pm$0.19 &  0.485  & 438718081653 &                           \\
       &    8.60 &   339.3 & 20:32:34.600 & +40:56:25.47 & \nodata         & \nodata         &   2.61$\pm$0.01 &  0.031  & 438718075099 &                           \\
       &   10.58 &   162.0 & 20:32:35.156 & +40:56:07.37 & \nodata         & \nodata         &   6.35$\pm$0.06 &  0.338  & 438718074935 &                           \\
       &   11.40 &   184.0 & 20:32:34.798 & +40:56:06.05 & \nodata         & \nodata         &   6.20$\pm$0.09 &  0.364  & 438718074994 &                           \\
       &   11.75 &   315.6 & 20:32:34.142 & +40:56:25.83 & \nodata         & \nodata         &   7.17$\pm$0.10 &  0.528  & 438718075098 &                           \\
       &   13.54 &    64.3 & 20:32:35.945 & +40:56:23.31 & \nodata         & \nodata         &   7.67$\pm$0.13 &  0.720  & 438718074801 &                           \\
A 41   & \nodata & \nodata & 20:31:08.381 & +42:02:42.28 & \nodata         & \nodata         & \nodata         & \nodata & 438768916027 &                           \\
       &    0.34 &   258.3 & 20:31:08.351 & +42:02:42.21 &   3.84$\pm$1.47 & \nodata         &   4.90$\pm$2.40 &  0.000  & \nodata      &  FS                       \\
       &    4.22 &   220.6 & 20:31:08.135 & +42:02:39.08 &   9.17$\pm$0.30 & \nodata         &   8.39$\pm$0.24 &  0.080  & \nodata      &                           \\
A 46   & \nodata & \nodata & 20:31:00.195 & +40:49:49.74 & \nodata         & \nodata         & \nodata         & \nodata & 438773477531 &                           \\
       &    2.56 &   270.4 & 20:30:59.969 & +40:49:49.75 & \nodata         & \nodata         &   7.96$\pm$0.18 &  0.036  & \nodata      &                           \\
       &    8.28 &   334.8 & 20:30:59.884 & +40:49:57.23 & \nodata         & \nodata         &   4.74$\pm$0.04 &  0.075  & 438773477533 &                           \\
       &    8.44 &    92.6 & 20:31:00.938 & +40:49:49.36 & \nodata         & \nodata         &   7.17$\pm$0.13 &  0.237  & 438773477534 &                           \\
B 17   & \nodata & \nodata & 20:30:27.302 & +41:13:25.31 & \nodata         & \nodata         & \nodata         & \nodata & 438773119033 &                           \\
       &    4.88 &   106.7 & 20:30:27.716 & +41:13:23.91 & \nodata         & \nodata         &   6.91$\pm$0.10 &  0.044  & 438773119044 &                           \\
       &    8.34 &   286.4 & 20:30:26.592 & +41:13:27.66 & \nodata         & \nodata         &   6.48$\pm$0.07 &  0.098  & 438773119042 &                           \\
       &    9.75 &   107.8 & 20:30:28.124 & +41:13:22.33 & \nodata         & \nodata         &   7.24$\pm$0.13 &  0.191  & 438773119040 &                           \\
       &   10.57 &    13.5 & 20:30:27.521 & +41:13:35.59 & \nodata         & \nodata         &   8.24$\pm$0.19 &  0.315  & 438773119039 &                           \\
MT 5   & \nodata & \nodata & 20:30:39.816 & +41:36:50.72 & \nodata         & \nodata         & \nodata         & \nodata & 438768151198 &                           \\
       &    0.32 &    90.9 & 20:30:39.845 & +41:36:50.72 &   2.59$\pm$0.67 & \nodata         &   2.60$\pm$0.67 &  0.000  & \nodata      &  FS                       \\
       &    2.64 &   335.6 & 20:30:39.719 & +41:36:53.13 &   8.01$\pm$0.11 & \nodata         &   7.27$\pm$0.06 &  0.035  & \nodata      &                           \\
       &    6.00 &   341.5 & 20:30:39.646 & +41:36:56.42 &   7.48$\pm$0.08 & \nodata         &   7.65$\pm$0.07 &  0.197  & 438768151202 &                           \\
       &    6.99 &   167.8 & 20:30:39.948 & +41:36:43.89 & \nodata         & \nodata         &   8.92$\pm$0.21 &  0.424  & 438768163606 &                           \\
       &    7.75 &   336.6 & 20:30:39.542 & +41:36:57.84 & \nodata         & \nodata         &   9.26$\pm$0.17 &  0.551  & \nodata      &                           \\
       &    8.20 &    20.0 & 20:30:40.067 & +41:36:58.43 & \nodata         & \nodata         &   8.41$\pm$0.11 &  0.447  & 438768151200 &                           \\
       &    9.00 &   158.2 & 20:30:40.114 & +41:36:42.36 &   8.16$\pm$0.11 & \nodata         &   5.95$\pm$0.04 &  0.209  & 438768151199 &                           \\
       &    9.23 &   284.0 & 20:30:39.018 & +41:36:52.96 &   8.00$\pm$0.09 & \nodata         &   7.12$\pm$0.06 &  0.330  & 438768151219 &                           \\
       &   10.06 &    43.5 & 20:30:40.434 & +41:36:58.03 &   8.13$\pm$0.10 & \nodata         &   6.74$\pm$0.05 &  0.327  & 438768151197 &                           \\
       &   10.09 &   118.1 & 20:30:40.610 & +41:36:45.98 & \nodata         & \nodata         &   7.58$\pm$0.08 &  0.451  & 438768150989 &                           \\
       &   10.23 &    14.2 & 20:30:40.040 & +41:37:00.64 &   7.38$\pm$0.07 & \nodata         &   7.05$\pm$0.06 &  0.378  & 438768151201 &                           \\
       &   10.34 &   104.3 & 20:30:40.710 & +41:36:48.17 & \nodata         & \nodata         &   8.90$\pm$0.21 &  0.697  & 438768150969 &                           \\
       &   11.97 &    77.3 & 20:30:40.858 & +41:36:53.36 & \nodata         & \nodata         &   8.49$\pm$0.11 &  0.731  & 438768150952 &                           \\
       &   13.40 &     1.6 & 20:30:39.850 & +41:37:04.12 &   6.57$\pm$0.05 & \nodata         & \nodata         & \nodata & 438768151113 &                           \\
       &   13.77 &   281.1 & 20:30:38.611 & +41:36:53.38 &   7.62$\pm$0.08 & \nodata         & \nodata         & \nodata & 438768151281 &                           \\
MT 59  & \nodata & \nodata & 20:31:10.552 & +41:31:53.54 & \nodata         & \nodata         & \nodata         & \nodata & 438768179217 &  CygOB2-1                 \\
       &    1.17 &   342.0 & 20:31:10.519 & +41:31:54.66 &   2.12$\pm$0.01 & \nodata         &   2.61$\pm$0.01 &  0.000  & \nodata      &                           \\
       &    6.34 &   152.0 & 20:31:10.817 & +41:31:47.95 & \nodata         & \nodata         &   8.57$\pm$0.28 &  0.214  & \nodata      &                           \\
MT 70  & \nodata & \nodata & 20:31:18.330 & +41:21:21.66 & \nodata         & \nodata         & \nodata         & \nodata & 438773128806 &                           \\
       &    4.36 &   214.8 & 20:31:18.109 & +41:21:18.08 &   4.53$\pm$0.02 & \nodata         &   4.57$\pm$0.03 &  0.018  & 438773128810 &                           \\
       &    6.57 &   185.4 & 20:31:18.275 & +41:21:15.12 & \nodata         & \nodata         &   7.51$\pm$0.14 &  0.170  & 438717709448 &                           \\
       &   10.70 &   100.7 & 20:31:19.264 & +41:21:19.68 & \nodata         & \nodata         &   7.21$\pm$0.17 &  0.349  & 438717700400 &                           \\
       &   11.09 &   115.9 & 20:31:19.216 & +41:21:16.82 & \nodata         & \nodata         &   7.33$\pm$0.13 &  0.385  & 438717700402 &                           \\
       &   11.37 &   233.9 & 20:31:17.514 & +41:21:14.97 & \nodata         & \nodata         &   6.98$\pm$0.20 &  0.359  & 438773128431 &                           \\
       &   12.40 &   274.0 & 20:31:17.231 & +41:21:22.52 & \nodata         & \nodata         &   7.24$\pm$0.13 &  0.441  & \nodata      &                           \\
       &   12.66 &   275.2 & 20:31:17.210 & +41:21:22.80 & \nodata         & \nodata         &   7.67$\pm$0.16 &  0.526  & \nodata      &                           \\
       &   13.33 &   271.9 & 20:31:17.147 & +41:21:22.11 & \nodata         & \nodata         &   5.85$\pm$0.06 &  0.314  & 438773128391 &                           \\
MT 83  & \nodata & \nodata & 20:31:22.039 & +41:31:28.41 & \nodata         & \nodata         & \nodata         & \nodata & 438768177042 &   CygOB2-2                \\
       &    3.90 &   115.5 & 20:31:22.352 & +41:31:26.74 &   6.16$\pm$0.05 & \nodata         &   5.74$\pm$0.06 &  0.028  & 438768177049 &                           \\
       &    5.99 &    30.4 & 20:31:22.309 & +41:31:33.58 &   7.40$\pm$0.11 & \nodata         &   6.88$\pm$0.10 &  0.107  & 438768177048 &                           \\
MT 138 & \nodata & \nodata & 20:31:45.402 & +41:18:26.75 & \nodata         & \nodata         & \nodata         & \nodata & 438717697466 &                           \\
       &    1.31 &    37.6 & 20:31:45.473 & +41:18:27.78 &   2.47$\pm$0.01 & \nodata         &   3.04$\pm$0.02 &  0.001  & 438717708212 &                           \\
       &    6.42 &   280.5 & 20:31:44.842 & +41:18:27.92 & \nodata         & \nodata         &   6.85$\pm$0.14 &  0.106  & \nodata      &                           \\
       &    6.44 &   282.0 & 20:31:44.844 & +41:18:28.08 &   6.12$\pm$0.05 & \nodata         &   5.89$\pm$0.06 &  0.068  & 438717697477 &                           \\
       &    6.93 &   337.7 & 20:31:45.169 & +41:18:33.16 &   6.46$\pm$0.06 & \nodata         &   5.68$\pm$0.06 &  0.069  & 438717697475 &                           \\
       &    7.99 &   359.6 & 20:31:45.397 & +41:18:34.73 &   8.63$\pm$0.24 & \nodata         &   7.11$\pm$0.12 &  0.175  & 438717697476 &                           \\
       &    9.00 &   225.7 & 20:31:44.831 & +41:18:20.46 & \nodata         & \nodata         &   8.26$\pm$0.24 &  0.328  & 438717697473 &                           \\
       &   11.86 &   347.6 & 20:31:45.177 & +41:18:38.33 & \nodata         & \nodata         &   8.33$\pm$0.26 &  0.510  & 438717697470 &                           \\
       &   13.03 &   183.1 & 20:31:45.340 & +41:18:13.74 &   6.14$\pm$0.06 & \nodata         &   6.09$\pm$0.09 &  0.272  & 438717697472 &                           \\
MT 140 & \nodata & \nodata & 20:31:46.008 & +41:17:27.08 & \nodata         & \nodata         & \nodata         & \nodata & 438717712804 &  Not a member of Cyg OB2  \\
       &    3.53 &    22.2 & 20:31:46.126 & +41:17:30.34 & \nodata         & \nodata         &   7.11$\pm$0.11 &  0.050  & \nodata      &                           \\
       &    5.02 &   146.4 & 20:31:46.255 & +41:17:22.90 & \nodata         & \nodata         &   5.90$\pm$0.06 &  0.062  & 438717696514 &                           \\
       &    6.64 &     3.6 & 20:31:46.046 & +41:17:33.71 & \nodata         & \nodata         &   4.50$\pm$0.03 &  0.048  & 438717696513 &                           \\
       &    8.29 &   117.4 & 20:31:46.661 & +41:17:23.26 & \nodata         & \nodata         &   6.17$\pm$0.07 &  0.177  & 438717696512 &                           \\
       &   10.65 &    93.7 & 20:31:46.952 & +41:17:26.39 & \nodata         & \nodata         &   7.47$\pm$0.13 &  0.426  & 438717696511 &                           \\
       &   12.63 &    47.2 & 20:31:46.831 & +41:17:35.65 & \nodata         & \nodata         &   7.85$\pm$0.16 &  0.610  & 438717696507 &                           \\
       &   13.71 &   223.8 & 20:31:45.166 & +41:17:17.19 & \nodata         & \nodata         &   7.74$\pm$0.15 &  0.650  & 438717696185 &                           \\
       &   15.79 &   254.9 & 20:31:44.656 & +41:17:22.96 & \nodata         & \nodata         &   5.80$\pm$0.06 &  0.453  & \nodata      &                           \\
MT 145 & \nodata & \nodata & 20:31:49.659 & +41:28:26.52 & \nodata         & \nodata         & \nodata         & \nodata & 438768171558 &   CygOB2-20               \\
       &    2.89 &   275.8 & 20:31:49.403 & +41:28:26.81 &   7.43$\pm$0.16 & \nodata         &   6.82$\pm$0.09 &  0.039  & \nodata      &                           \\
       &    2.99 &   327.6 & 20:31:49.516 & +41:28:29.04 &   7.23$\pm$0.15 & \nodata         &   5.82$\pm$0.06 &  0.027  & \nodata      &                           \\
       &    3.48 &    62.7 & 20:31:49.934 & +41:28:28.11 &   6.90$\pm$0.13 & \nodata         &   6.74$\pm$0.09 &  0.054  & \nodata      &                           \\
       &    4.81 &   176.6 & 20:31:49.684 & +41:28:21.72 &   8.09$\pm$0.25 & \nodata         &   7.74$\pm$0.15 &  0.158  & 438768182713 &                           \\
       &    5.43 &   112.4 & 20:31:50.105 & +41:28:24.45 & \nodata         & \nodata         &   8.61$\pm$0.30 &  0.284  & 438768182712 &                           \\
       &    5.87 &    92.2 & 20:31:50.181 & +41:28:26.29 & \nodata         & \nodata         &   8.99$\pm$0.35 &  0.375  & \nodata      &                           \\
       &    8.29 &   147.7 & 20:31:50.053 & +41:28:19.51 & \nodata         & \nodata         &   8.36$\pm$0.22 &  0.499  & 438768171560 &                           \\
       &    9.51 &   294.9 & 20:31:48.891 & +41:28:30.52 &   6.14$\pm$0.08 & \nodata         &   5.70$\pm$0.05 &  0.235  & 438768171559 &                           \\
       &    9.52 &   340.6 & 20:31:49.378 & +41:28:35.50 & \nodata         & \nodata         &   8.72$\pm$0.32 &  0.662  & 438768182661 &                           \\
       &    9.61 &     7.0 & 20:31:49.763 & +41:28:36.06 & \nodata         & \nodata         &   8.44$\pm$0.23 &  0.619  & 438768171303 &                           \\
       &    9.62 &   104.6 & 20:31:50.487 & +41:28:24.09 & \nodata         & \nodata         &   7.14$\pm$0.11 &  0.402  & 438768171557 &                           \\
       &   11.96 &   281.4 & 20:31:48.615 & +41:28:28.88 &   5.22$\pm$0.05 & \nodata         &   5.19$\pm$0.05 &  0.289  & 438768171561 &                           \\
       &   12.26 &     6.6 & 20:31:49.783 & +41:28:38.70 & \nodata         & \nodata         &   7.38$\pm$0.13 &  0.608  & 438768171297 &                           \\
MT 213 & \nodata & \nodata & 20:32:13.129 & +41:27:24.36 & \nodata         & \nodata         & \nodata         & \nodata & 438768166682 &  CygOB2-4B                \\
       &    7.16 &    38.3 & 20:32:13.524 & +41:27:29.98 &   1.60$\pm$0.01 & \nodata         &   2.49$\pm$0.01 &  0.028  & 438768166685 &  MT 215,  CygOB2-4C       \\
       &   11.22 &   354.1 & 20:32:13.026 & +41:27:35.52 & \nodata         & \nodata         &   7.80$\pm$0.22 &  0.696  & \nodata      &                           \\
       &   11.78 &   354.0 & 20:32:13.020 & +41:27:36.08 & \nodata         & \nodata         &   6.21$\pm$0.13 &  0.454  & \nodata      &                           \\
       &   12.00 &   352.7 & 20:32:12.994 & +41:27:36.27 & \nodata         & \nodata         &   6.65$\pm$0.14 &  0.541  & \nodata      &                           \\
       &   12.98 &   161.0 & 20:32:13.505 & +41:27:12.09 &   4.92$\pm$0.04 & \nodata         &   4.33$\pm$0.04 &  0.276  & 438768180689 &  see MT 217               \\
       &   14.66 &   147.5 & 20:32:13.829 & +41:27:12.00 &  -1.94$\pm$0.01 & \nodata         & \nodata         & \nodata & 438768180687 &  MT 217,  CygOB2-4A       \\
MT 217 & \nodata & \nodata & 20:32:13.830 & +41:27:12.03 & \nodata         & \nodata         & \nodata         & \nodata & 438768180687 &  CygOB2-4A                \\
       &    3.56 &   270.6 & 20:32:13.513 & +41:27:12.07 &   6.30$\pm$0.06 & \nodata         &   4.87$\pm$0.04 &  0.009  & 438768180689 &  see MT 213               \\
       &    5.51 &   272.4 & 20:32:13.341 & +41:27:12.26 & \nodata         & \nodata         &   8.19$\pm$0.23 &  0.125  & \nodata      &                           \\
       &    6.05 &   269.5 & 20:32:13.292 & +41:27:11.98 & \nodata         & \nodata         &   7.36$\pm$0.24 &  0.108  & \nodata      &                           \\
       &    8.46 &   270.6 & 20:32:13.077 & +41:27:12.11 & \nodata         & \nodata         &   7.37$\pm$0.15 &  0.201  & 438768166684 &                           \\
       &   14.57 &   327.8 & 20:32:13.139 & +41:27:24.36 &   1.94$\pm$0.01 & \nodata         &   0.86$\pm$0.01 &  0.005  & 438768166682 &  MT 213, CygOB2-4B        \\
MT 227 & \nodata & \nodata & 20:32:16.565 & +41:25:35.71 & \nodata         & \nodata         & \nodata         & \nodata & 438768165898 &  CygOB2-14                \\
       &    3.85 &   129.3 & 20:32:16.829 & +41:25:33.27 & \nodata         & \nodata         &   5.10$\pm$0.05 &  0.026  & 438768165903 &                           \\
       &    5.24 &   172.1 & 20:32:16.629 & +41:25:30.52 & \nodata         & \nodata         &   7.21$\pm$0.13 &  0.119  & 438768318285 &                           \\
       &    6.23 &   349.8 & 20:32:16.466 & +41:25:41.84 & \nodata         & \nodata         &   6.68$\pm$0.19 &  0.131  & 438717714184 &                           \\
       &    9.00 &    77.1 & 20:32:17.345 & +41:25:37.72 & \nodata         & \nodata         &   7.76$\pm$0.18 &  0.387  & \nodata      &                           \\
       &   11.85 &   350.7 & 20:32:16.394 & +41:25:47.40 & \nodata         & \nodata         &   5.36$\pm$0.05 &  0.252  & 438768165900 &                           \\
       &   13.69 &   307.7 & 20:32:15.602 & +41:25:44.09 & \nodata         & \nodata         &   6.66$\pm$0.11 &  0.490  & 438768165972 &                           \\
MT 250 & \nodata & \nodata & 20:32:26.084 & +41:29:39.36 & \nodata         & \nodata         & \nodata         & \nodata & 438768309130 &                           \\
       &    1.71 &   250.8 & 20:32:25.940 & +41:29:38.80 &   5.20$\pm$0.04 & \nodata         &   5.45$\pm$0.05 &  0.014  & \nodata      &                           \\
       &    3.58 &   350.7 & 20:32:26.032 & +41:29:42.89 & \nodata         & \nodata         &   8.21$\pm$0.20 &  0.207  & \nodata      &                           \\
       &    5.27 &   248.3 & 20:32:25.648 & +41:29:37.42 & \nodata         & \nodata         &   6.66$\pm$0.09 &  0.211  & 438768309134 &                           \\
       &    5.78 &   210.0 & 20:32:25.826 & +41:29:34.36 & \nodata         & \nodata         &   8.09$\pm$0.19 &  0.435  & 438768319273 &                           \\
       &    6.52 &   243.5 & 20:32:25.564 & +41:29:36.45 & \nodata         & \nodata         &   8.24$\pm$0.21 &  0.542  & \nodata      &                           \\
       &    6.87 &   200.1 & 20:32:25.873 & +41:29:32.91 & \nodata         & \nodata         &   8.72$\pm$0.32 &  0.665  & \nodata      &                           \\
       &    7.04 &   241.8 & 20:32:25.532 & +41:29:36.04 & \nodata         & \nodata         &   6.11$\pm$0.07 &  0.276  & 438768309135 &                           \\
       &    7.37 &   201.8 & 20:32:25.840 & +41:29:32.51 & \nodata         & \nodata         &   6.22$\pm$0.07 &  0.312  & 438768309166 &                           \\
       &    7.74 &   277.8 & 20:32:25.402 & +41:29:40.41 &   5.31$\pm$0.05 & \nodata         &   4.63$\pm$0.04 &  0.180  & 438768309131 &                           \\
       &    8.08 &   340.0 & 20:32:25.838 & +41:29:46.95 & \nodata         & \nodata         &   8.12$\pm$0.19 &  0.677  & 438768308897 &                           \\
       &    9.01 &   237.4 & 20:32:25.408 & +41:29:34.51 & \nodata         & \nodata         &   8.60$\pm$0.27 &  0.831  & \nodata      &                           \\
       &    9.55 &   236.5 & 20:32:25.375 & +41:29:34.09 & \nodata         & \nodata         &   6.26$\pm$0.07 &  0.472  & 438768309133 &                           \\
       &    9.72 &    14.1 & 20:32:26.295 & +41:29:48.79 & \nodata         & \nodata         &   5.42$\pm$0.05 &  0.356  & \nodata      &                           \\
       &    9.89 &   253.1 & 20:32:25.242 & +41:29:36.49 & \nodata         & \nodata         &   6.86$\pm$0.18 &  0.601  & 438768316954 &                           \\
       &    9.89 &   156.6 & 20:32:26.433 & +41:29:30.29 & \nodata         & \nodata         &   7.41$\pm$0.13 &  0.699  & 438768316979 &                           \\
       &    9.98 &   347.6 & 20:32:25.892 & +41:29:49.11 & \nodata         & \nodata         &   6.68$\pm$0.09 &  0.575  & 438768308890 &                           \\
       &   10.35 &   350.1 & 20:32:25.926 & +41:29:49.56 & \nodata         & \nodata         &   8.02$\pm$0.18 &  0.829  & \nodata      &                           \\
       &   10.37 &     8.6 & 20:32:26.221 & +41:29:49.62 &   3.62$\pm$0.02 & \nodata         &   2.88$\pm$0.02 &  0.142  & 438768308889 &                           \\
       &   10.59 &   277.4 & 20:32:25.149 & +41:29:40.72 & \nodata         & \nodata         &   5.05$\pm$0.04 &  0.353  & 438768309132 &                           \\
       &   11.03 &    76.7 & 20:32:27.039 & +41:29:41.90 &   3.32$\pm$0.02 & \nodata         &   2.59$\pm$0.01 &  0.130  & 438768309055 &                           \\
MT 258 & \nodata & \nodata & 20:32:27.663 & +41:26:22.08 & \nodata         & \nodata         & \nodata         & \nodata & 438768312775 &  CygOB2-15                \\
       &    1.57 &   192.5 & 20:32:27.633 & +41:26:20.56 &   4.40$\pm$0.02 & \nodata         &   5.46$\pm$0.05 &  0.005  & \nodata      &                           \\
       &    1.96 &   320.3 & 20:32:27.552 & +41:26:23.59 &   6.82$\pm$0.09 & \nodata         &   6.19$\pm$0.08 &  0.011  & \nodata      &                           \\
       &    3.40 &   227.4 & 20:32:27.441 & +41:26:19.79 & \nodata         & \nodata         &   6.57$\pm$0.15 &  0.037  & \nodata      &                           \\
       &    6.75 &   157.2 & 20:32:27.896 & +41:26:15.87 & \nodata         & \nodata         &   7.88$\pm$0.20 &  0.236  & 438768319605 &                           \\
       &    7.58 &    40.7 & 20:32:28.103 & +41:26:27.83 & \nodata         & \nodata         &   7.73$\pm$0.21 &  0.270  & 438768312779 &                           \\
       &    7.82 &   169.0 & 20:32:27.796 & +41:26:14.40 &   6.32$\pm$0.06 & \nodata         &   5.45$\pm$0.06 &  0.115  & 438768312781 &                           \\
       &    8.00 &   293.1 & 20:32:27.008 & +41:26:25.22 &   7.43$\pm$0.12 & \nodata         &   6.77$\pm$0.11 &  0.202  & 438768312777 &                           \\
       &    9.92 &    43.7 & 20:32:28.272 & +41:26:29.26 & \nodata         & \nodata         &   8.03$\pm$0.23 &  0.465  & 438768312776 &                           \\
       &   10.07 &    25.8 & 20:32:28.053 & +41:26:31.15 & \nodata         & \nodata         &   8.23$\pm$0.26 &  0.508  & 438768312475 &                           \\
       &   10.07 &   232.0 & 20:32:26.958 & +41:26:15.88 & \nodata         & \nodata         &   7.54$\pm$0.17 &  0.398  & 438768312774 &                           \\
       &   11.74 &   209.6 & 20:32:27.148 & +41:26:11.87 & \nodata         & \nodata         &   7.95$\pm$0.22 &  0.569  & 438768312792 &                           \\
       &   12.65 &   236.4 & 20:32:26.726 & +41:26:15.09 & \nodata         & \nodata         &   7.71$\pm$0.19 &  0.581  & 438768312773 &                           \\
       &   13.96 &   305.2 & 20:32:26.649 & +41:26:30.14 & \nodata         & \nodata         &   7.32$\pm$0.16 &  0.584  & 438768312505 &                           \\
       &   15.00 &   313.7 & 20:32:26.699 & +41:26:32.46 & \nodata         & \nodata         &   7.87$\pm$0.22 &  0.733  & \nodata      &                           \\
       &   15.16 &   322.7 & 20:32:26.846 & +41:26:34.13 &   5.37$\pm$0.03 & \nodata         &   5.21$\pm$0.05 &  0.332  & \nodata      &                           \\
MT 259 & \nodata & \nodata & 20:32:27.744 & +41:28:52.28 & \nodata         & \nodata         & \nodata         & \nodata & 438768310062 &  CygOB2-21                \\
       &    3.63 &   181.2 & 20:32:27.737 & +41:28:48.66 & \nodata         & \nodata         &   6.87$\pm$0.10 &  0.066  & 438768319357 &                           \\
       &    3.90 &    69.7 & 20:32:28.070 & +41:28:53.64 & \nodata         & \nodata         &   8.14$\pm$0.20 &  0.136  & \nodata      &                           \\
       &    4.52 &    82.3 & 20:32:28.142 & +41:28:52.89 & \nodata         & \nodata         &   8.04$\pm$0.19 &  0.171  & \nodata      &                           \\
       &    6.23 &   136.6 & 20:32:28.125 & +41:28:47.75 & \nodata         & \nodata         &   7.23$\pm$0.13 &  0.213  & 438768310068 &                           \\
       &    6.27 &   171.8 & 20:32:27.824 & +41:28:46.08 & \nodata         & \nodata         &   5.09$\pm$0.05 &  0.091  & 438768310069 &                           \\
       &    6.88 &   352.1 & 20:32:27.659 & +41:28:59.09 & \nodata         & \nodata         &   7.33$\pm$0.13 &  0.265  & 438768310067 &                           \\
       &    7.48 &   222.0 & 20:32:27.298 & +41:28:46.73 & \nodata         & \nodata         &   5.52$\pm$0.05 &  0.150  & 438768310065 &                           \\
       &    7.54 &   267.3 & 20:32:27.074 & +41:28:51.93 & \nodata         & \nodata         &   5.81$\pm$0.06 &  0.169  & 438768310064 &                           \\
       &    7.72 &   355.2 & 20:32:27.686 & +41:28:59.98 & \nodata         & \nodata         &   7.86$\pm$0.18 &  0.394  & \nodata      &                           \\
       &    8.72 &   119.2 & 20:32:28.422 & +41:28:48.03 & \nodata         & \nodata         &   7.72$\pm$0.17 &  0.449  & 438768309963 &                           \\
       &    9.15 &   180.7 & 20:32:27.734 & +41:28:43.13 & \nodata         & \nodata         &   6.47$\pm$0.09 &  0.301  & \nodata      &                           \\
       &    9.19 &   181.8 & 20:32:27.719 & +41:28:43.09 & \nodata         & \nodata         &   6.30$\pm$0.08 &  0.283  & 438768310066 &                           \\
       &   10.44 &   297.0 & 20:32:26.916 & +41:28:57.02 & \nodata         & \nodata         &   5.97$\pm$0.07 &  0.313  & 438768309846 &                           \\
       &   11.17 &   347.7 & 20:32:27.532 & +41:29:03.19 & \nodata         & \nodata         &   7.83$\pm$0.24 &  0.644  & 438768309717 &                           \\
       &   14.05 &    28.2 & 20:32:28.334 & +41:29:04.67 & \nodata         & \nodata         &   5.78$\pm$0.06 &  0.470  & 438768309703 &                           \\
MT 299 & \nodata & \nodata & 20:32:38.579 & +41:25:13.75 & \nodata         & \nodata         & \nodata         & \nodata & 438717763494 &  CygOB2-16                \\
       &    1.08 &   234.7 & 20:32:38.500 & +41:25:13.13 &   5.06$\pm$0.02 & \nodata         &   5.80$\pm$0.08 &  0.002  & \nodata      &                           \\
       &    2.34 &   304.5 & 20:32:38.407 & +41:25:15.08 &   8.57$\pm$0.20 & \nodata         &   7.86$\pm$0.15 &  0.027  & \nodata      &                           \\
       &    5.75 &   205.7 & 20:32:38.356 & +41:25:08.57 &   7.86$\pm$0.14 & \nodata         &   7.36$\pm$0.12 &  0.122  & 438717763499 &                           \\
       &    7.78 &    25.0 & 20:32:38.871 & +41:25:20.80 &   2.38$\pm$0.01 & \nodata         &   2.36$\pm$0.01 &  0.020  & 438717763501 &                           \\
       &    8.56 &    83.7 & 20:32:39.335 & +41:25:14.69 &   8.44$\pm$0.21 & \nodata         &   7.22$\pm$0.11 &  0.238  & 438717763497 &  MT 300                   \\
       &   10.74 &     9.1 & 20:32:38.729 & +41:25:24.36 & \nodata         & \nodata         &   5.84$\pm$0.06 &  0.213  & 438717763500 &                           \\
MT 304 & \nodata & \nodata & 20:32:40.962 & +41:14:29.16 & \nodata         & \nodata         & \nodata         & \nodata & 438717750871 &  CygOB2-12                \\
       &    1.06 &   270.4 & 20:32:40.868 & +41:14:29.16 &   5.82$\pm$0.06 & \nodata         &   4.16$\pm$0.02 &  0.000  & \nodata      &                           \\
MT 317 & \nodata & \nodata & 20:32:45.456 & +41:25:37.43 & \nodata         & \nodata         & \nodata         & \nodata & 438717769175 &  CygOB2-6                 \\
       &    8.31 &   278.9 & 20:32:44.726 & +41:25:38.72 & \nodata         & \nodata         &   6.73$\pm$0.09 &  0.174  & 438717763871 &                           \\
       &    8.33 &    20.0 & 20:32:45.710 & +41:25:45.25 & \nodata         & \nodata         &   7.49$\pm$0.14 &  0.226  & 438717763870 &                           \\
       &   13.22 &   308.9 & 20:32:44.541 & +41:25:45.73 & \nodata         & \nodata         &   5.46$\pm$0.05 &  0.221  & 438717763865 &                           \\
MT 339 & \nodata & \nodata & 20:32:50.021 & +41:23:44.68 & \nodata         & \nodata         & \nodata         & \nodata & 438717761231 &  CygOB2-17                \\
       &    1.55 &   169.4 & 20:32:50.046 & +41:23:43.16 & \nodata         & \nodata         &   8.70$\pm$0.22 &  0.021  & \nodata      &                           \\
       &    2.51 &    29.8 & 20:32:50.132 & +41:23:46.86 & \nodata         & \nodata         &   8.77$\pm$0.23 &  0.055  & \nodata      &                           \\
       &    3.93 &   330.2 & 20:32:49.848 & +41:23:48.09 & \nodata         & \nodata         &   8.68$\pm$0.22 &  0.124  & \nodata      &                           \\
       &    5.65 &    74.6 & 20:32:50.506 & +41:23:46.18 & \nodata         & \nodata         &   7.10$\pm$0.10 &  0.119  & 438717761235 &                           \\
       &    5.66 &   161.6 & 20:32:50.180 & +41:23:39.31 & \nodata         & \nodata         &   7.13$\pm$0.10 &  0.121  & 438717761234 &                           \\
       &    8.08 &   125.9 & 20:32:50.603 & +41:23:39.95 & \nodata         & \nodata         &   8.09$\pm$0.16 &  0.342  & 438717761232 &                           \\
       &    8.79 &   265.5 & 20:32:49.242 & +41:23:43.98 & \nodata         & \nodata         &   8.69$\pm$0.29 &  0.485  & 438717761233 &                           \\
       &   10.84 &   172.9 & 20:32:50.140 & +41:23:33.92 & \nodata         & \nodata         &   6.20$\pm$0.11 &  0.280  & \nodata      &                           \\
       &   10.86 &    15.1 & 20:32:50.273 & +41:23:55.16 & \nodata         & \nodata         &   7.07$\pm$0.10 &  0.369  & 438717761298 &                           \\
       &   12.80 &   138.2 & 20:32:50.780 & +41:23:35.14 & \nodata         & \nodata         &   6.18$\pm$0.06 &  0.366  & 438717760854 &                           \\
MT 376 & \nodata & \nodata & 20:32:59.190 & +41:24:25.47 & \nodata         & \nodata         & \nodata         & \nodata & 438717762201 &                           \\
       &    3.13 &   156.8 & 20:32:59.300 & +41:24:22.59 &   7.12$\pm$0.15 & \nodata         &   6.39$\pm$0.08 &  0.033  & 438717768710 &                           \\
       &    5.17 &   276.4 & 20:32:58.734 & +41:24:26.04 & \nodata         & \nodata         &   8.47$\pm$0.24 &  0.215  & 438717770632 &                           \\
       &    7.93 &   282.6 & 20:32:58.503 & +41:24:27.19 & \nodata         & \nodata         &   8.47$\pm$0.29 &  0.435  & 438717762204 &                           \\
       &    8.20 &     8.2 & 20:32:59.294 & +41:24:33.58 & \nodata         & \nodata         &   8.13$\pm$0.20 &  0.404  & 438717762203 &                           \\
       &    9.17 &   223.8 & 20:32:58.627 & +41:24:18.84 &   4.58$\pm$0.03 & \nodata         &   4.63$\pm$0.04 &  0.118  & 438717762205 &                           \\
       &   10.28 &   256.5 & 20:32:58.302 & +41:24:23.07 & \nodata         & \nodata         &   8.30$\pm$0.22 &  0.586  & 438717761917 &                           \\
       &   10.92 &   111.4 & 20:33:00.094 & +41:24:21.48 & \nodata         & \nodata         &   7.16$\pm$0.12 &  0.436  & 438717761899 &                           \\
MT 390 & \nodata & \nodata & 20:33:02.922 & +41:17:43.13 & \nodata         & \nodata         & \nodata         & \nodata & 438717753790 &                           \\
       &    2.93 &   157.8 & 20:33:03.020 & +41:17:40.42 & \nodata         & \nodata         &   7.46$\pm$0.13 &  0.038  & \nodata      &                           \\
       &    5.15 &   191.1 & 20:33:02.833 & +41:17:38.08 & \nodata         & \nodata         &   7.46$\pm$0.14 &  0.112  & 438717753797 &                           \\
       &    6.51 &   229.4 & 20:33:02.483 & +41:17:38.89 & \nodata         & \nodata         &   5.78$\pm$0.06 &  0.089  & 438717753796 &                           \\
       &    6.74 &    71.0 & 20:33:03.487 & +41:17:45.33 & \nodata         & \nodata         &   8.96$\pm$0.36 &  0.344  & 438717753795 &                           \\
       &    9.07 &    27.1 & 20:33:03.288 & +41:17:51.20 & \nodata         & \nodata         &   7.84$\pm$0.20 &  0.358  & 438717753794 &                           \\
       &   10.11 &    44.3 & 20:33:03.548 & +41:17:50.36 & \nodata         & \nodata         &   8.49$\pm$0.26 &  0.530  & 438717753792 &                           \\
       &   11.65 &   254.1 & 20:33:01.927 & +41:17:39.94 & \nodata         & \nodata         &   5.76$\pm$0.06 &  0.255  & 438717753555 &                           \\
       &   12.85 &   120.1 & 20:33:03.908 & +41:17:36.68 & \nodata         & \nodata         &   4.65$\pm$0.04 &  0.166  & 438717753514 &                           \\
       &   14.75 &   204.7 & 20:33:02.374 & +41:17:29.74 & \nodata         & \nodata         &   7.14$\pm$0.13 &  0.566  & 438717753359 &                           \\
MT 403 & \nodata & \nodata & 20:33:05.268 & +41:43:36.79 & \nodata         & \nodata         & \nodata         & \nodata & 438768537709 &                           \\
       &    1.83 &   167.4 & 20:33:05.304 & +41:43:35.01 &   4.22$\pm$0.03 & \nodata         &   4.12$\pm$0.02 &  0.004  & \nodata      &                           \\
       &    7.44 &    31.7 & 20:33:05.618 & +41:43:43.13 &   6.98$\pm$0.12 & \nodata         &   6.31$\pm$0.07 &  0.186  & 438768537712 &                           \\
       &    8.04 &   237.5 & 20:33:04.663 & +41:43:32.47 & \nodata         & \nodata         &   8.27$\pm$0.20 &  0.461  & 438768537710 &                           \\
       &    8.24 &   159.0 & 20:33:05.533 & +41:43:29.10 &   8.01$\pm$0.21 & \nodata         &   7.39$\pm$0.12 &  0.345  & \nodata      &                           \\
       &    8.25 &   157.6 & 20:33:05.550 & +41:43:29.17 &   7.37$\pm$0.14 & \nodata         &   6.39$\pm$0.07 &  0.230  & 438768537713 &                           \\
       &   10.62 &   287.1 & 20:33:04.361 & +41:43:39.91 & \nodata         & \nodata         &   6.89$\pm$0.21 &  0.424  & 438768537552 &                           \\
       &   11.52 &   113.7 & 20:33:06.210 & +41:43:32.16 &   6.78$\pm$0.11 & \nodata         &   6.04$\pm$0.06 &  0.359  & 438768537687 &                           \\
       &   12.60 &    85.7 & 20:33:06.391 & +41:43:37.74 &   7.14$\pm$0.13 & \nodata         &   6.94$\pm$0.11 &  0.549  & 438768537589 &                           \\
       &   12.66 &   122.7 & 20:33:06.219 & +41:43:29.95 &   6.62$\pm$0.10 & \nodata         &   6.22$\pm$0.07 &  0.438  & 438768537686 &                           \\
       &   14.89 &   347.4 & 20:33:04.979 & +41:43:51.33 &   6.54$\pm$0.09 & \nodata         & \nodata         & \nodata & \nodata      &                           \\
MT 417 & \nodata & \nodata & 20:33:08.799 & +41:13:18.21 & \nodata         & \nodata         & \nodata         & \nodata & 438717748816 &  CygOB2-22A               \\
       &    1.53 &   146.3 & 20:33:08.874 & +41:13:16.94 &   0.66$\pm$0.01 &   0.68$\pm$0.01 &   0.80$\pm$0.01 &  0.000  & 438717769433 &  CygOB2-22Ba              \\
       &    1.71 &   150.5 & 20:33:08.873 & +41:13:16.72 &   3.01$\pm$0.02 &   2.95$\pm$0.01 &   3.06$\pm$0.02 &  0.000  & \nodata      &  CygOB2-22Bb              \\
       &    5.17 &   112.6 & 20:33:09.222 & +41:13:16.22 & \nodata         &   7.57$\pm$0.18 &   6.13$\pm$0.18 &  0.026  & 438717769429 &  see MT 421               \\
       &    6.29 &   147.5 & 20:33:09.098 & +41:13:12.91 & \nodata         &   8.06$\pm$0.21 &   7.50$\pm$0.21 &  0.086  & 438717764491 &  see MT 421               \\
       &    7.58 &    76.3 & 20:33:09.451 & +41:13:20.01 & \nodata         &   7.40$\pm$0.15 &   7.65$\pm$0.23 &  0.132  & 438717748832 &                           \\
       &    9.29 &     9.1 & 20:33:08.928 & +41:13:27.38 & \nodata         &   7.68$\pm$0.18 &   7.51$\pm$0.22 &  0.179  & 438717748824 &                           \\
       &    9.37 &   201.8 & 20:33:08.490 & +41:13:09.51 & \nodata         &   7.05$\pm$0.12 &   6.46$\pm$0.13 &  0.103  & 438717748822 &  see MT 421               \\
       &    9.92 &   345.2 & 20:33:08.574 & +41:13:27.80 & \nodata         &   7.23$\pm$0.15 &   6.93$\pm$0.16 &  0.153  & 438717748818 &                           \\
       &   10.77 &   157.6 & 20:33:09.162 & +41:13:08.25 & \nodata         &   6.62$\pm$0.09 &   6.56$\pm$0.13 &  0.143  & 438717748815 &  see MT 421               \\
       &   12.60 &   311.2 & 20:33:07.959 & +41:13:26.51 &   4.43$\pm$0.04 &   4.10$\pm$0.02 & \nodata         & \nodata & 438717748823 &                           \\
       &   13.16 &    12.7 & 20:33:09.054 & +41:13:31.05 & \nodata         &   7.42$\pm$0.17 & \nodata         & \nodata & 438717748977 &                           \\
MT 421 & \nodata & \nodata & 20:33:09.603 & +41:13:00.55 & \nodata         & \nodata         & \nodata         & \nodata & 438717748838 &                           \\
       &    2.62 &   205.0 & 20:33:09.505 & +41:12:58.18 & \nodata         & \nodata         &   7.01$\pm$0.07 &  0.024  & \nodata      &                           \\
       &    2.83 &   218.4 & 20:33:09.447 & +41:12:58.34 &   1.77$\pm$0.01 &   1.75$\pm$0.01 &   1.73$\pm$0.01 &  0.001  & 438717748827 &  MT 420                   \\
       &    3.67 &   307.6 & 20:33:09.345 & +41:13:02.80 & \nodata         & \nodata         &   9.33$\pm$0.40 &  0.132  & \nodata      &                           \\
       &    3.85 &    32.7 & 20:33:09.787 & +41:13:03.79 &   4.06$\pm$0.01 &   3.98$\pm$0.01 &   3.91$\pm$0.01 &  0.009  & 438717748836 &                           \\
       &    4.10 &   291.5 & 20:33:09.265 & +41:13:02.05 &   6.20$\pm$0.06 &   5.50$\pm$0.02 &   5.20$\pm$0.02 &  0.025  & 438717748835 &                           \\
       &    4.41 &    13.5 & 20:33:09.695 & +41:13:04.83 & \nodata         &   6.67$\pm$0.05 &   6.45$\pm$0.05 &  0.054  & \nodata      &                           \\
       &    4.54 &   207.1 & 20:33:09.419 & +41:12:56.51 &   3.17$\pm$0.01 &   3.17$\pm$0.01 &   3.17$\pm$0.01 &  0.008  & 438717748837 &                           \\
       &    5.36 &    79.0 & 20:33:10.069 & +41:13:01.58 &   7.28$\pm$0.14 &   6.51$\pm$0.04 &   6.33$\pm$0.04 &  0.075  & 438717748831 &                           \\
       &    5.80 &   146.5 & 20:33:09.886 & +41:12:55.72 & \nodata         & \nodata         &   8.54$\pm$0.18 &  0.215  & 438717764487 &                           \\
       &    6.56 &   313.4 & 20:33:09.181 & +41:13:05.07 &   6.60$\pm$0.09 &   6.35$\pm$0.04 &   6.15$\pm$0.04 &  0.102  & 438717748825 &                           \\
       &    6.68 &   220.0 & 20:33:09.222 & +41:12:55.43 & \nodata         &   7.20$\pm$0.07 &   6.89$\pm$0.06 &  0.139  & \nodata      &                           \\
       &    7.46 &    59.7 & 20:33:10.174 & +41:13:04.31 & \nodata         &   7.86$\pm$0.13 &   8.46$\pm$0.17 &  0.319  & 438717764488 &                           \\
       &    7.71 &     0.1 & 20:33:09.605 & +41:13:08.26 &   6.75$\pm$0.09 &   6.20$\pm$0.04 &   5.84$\pm$0.03 &  0.119  & 438717748828 &                           \\
       &    7.86 &   102.3 & 20:33:10.284 & +41:12:58.88 &   4.47$\pm$0.02 &   4.35$\pm$0.01 &   4.28$\pm$0.01 &  0.046  & 438717748826 &                           \\
       &    8.15 &   273.2 & 20:33:08.881 & +41:13:01.01 & \nodata         &   6.52$\pm$0.05 &   6.57$\pm$0.06 &  0.179  & 438717748820 &                           \\
       &    8.24 &   213.4 & 20:33:09.200 & +41:12:53.67 &   2.52$\pm$0.01 &   2.44$\pm$0.01 &   2.38$\pm$0.01 &  0.023  & 438717748834 &                           \\
       &    8.52 &   196.5 & 20:33:09.388 & +41:12:52.38 &   7.73$\pm$0.19 &   6.84$\pm$0.05 &   6.72$\pm$0.05 &  0.204  & \nodata      &                           \\
       &    9.35 &    22.8 & 20:33:09.924 & +41:13:09.17 & \nodata         & \nodata         &   7.00$\pm$0.13 &  0.263  & \nodata      &                           \\
       &    9.57 &   251.6 & 20:33:08.798 & +41:12:57.53 &   5.10$\pm$0.03 &   4.58$\pm$0.01 &   4.43$\pm$0.01 &  0.076  & 438717748819 &                           \\
       &    9.73 &   326.6 & 20:33:09.128 & +41:13:08.67 &   5.99$\pm$0.05 &   5.26$\pm$0.02 &   5.02$\pm$0.02 &  0.118  & 438717748815 &  see MT 417               \\
       &    9.73 &   253.6 & 20:33:08.777 & +41:12:57.79 & \nodata         &   6.38$\pm$0.04 &   6.15$\pm$0.04 &  0.211  & \nodata      &                           \\
       &    9.77 &   133.5 & 20:33:10.231 & +41:12:53.82 & \nodata         &   8.38$\pm$0.15 &   8.15$\pm$0.14 &  0.433  & 438717748787 &                           \\
       &    9.78 &    24.0 & 20:33:09.957 & +41:13:09.48 &   6.30$\pm$0.07 &   5.87$\pm$0.03 &   5.56$\pm$0.03 &  0.162  & \nodata      &                           \\
       &    9.81 &   255.8 & 20:33:08.760 & +41:12:58.15 & \nodata         & \nodata         &   6.33$\pm$0.21 &  0.230  & \nodata      &                           \\
       &    9.82 &   171.9 & 20:33:09.726 & +41:12:50.83 &   6.63$\pm$0.08 &   6.04$\pm$0.03 &   5.69$\pm$0.03 &  0.173  & 438717748811 &                           \\
       &   10.02 &   333.4 & 20:33:09.205 & +41:13:09.51 &   6.77$\pm$0.10 &   6.55$\pm$0.05 &   6.15$\pm$0.04 &  0.222  & \nodata      &                           \\
       &   10.05 &   198.0 & 20:33:09.328 & +41:12:51.00 &   5.54$\pm$0.04 &   5.01$\pm$0.02 &   4.98$\pm$0.02 &  0.122  & 438717748833 &                           \\
       &   10.08 &   140.7 & 20:33:10.169 & +41:12:52.75 & \nodata         &   7.53$\pm$0.08 &   6.29$\pm$0.04 &  0.238  & 438717769340 &                           \\
       &   10.09 &   274.6 & 20:33:08.712 & +41:13:01.36 &   6.37$\pm$0.07 &   6.03$\pm$0.03 &   5.81$\pm$0.03 &  0.192  & 438717748821 &                           \\
       &   10.15 &   198.9 & 20:33:09.312 & +41:12:50.95 & \nodata         & \nodata         &   6.32$\pm$0.05 &  0.243  & \nodata      &                           \\
       &   10.45 &    59.0 & 20:33:10.397 & +41:13:05.93 &   5.41$\pm$0.03 &   5.54$\pm$0.02 &   5.66$\pm$0.03 &  0.191  & 438717748830 &  MT 426                   \\
       &   10.95 &    10.8 & 20:33:09.785 & +41:13:11.30 & \nodata         &   9.17$\pm$0.28 &   8.99$\pm$0.26 &  0.658  & \nodata      &                           \\
       &   11.21 &   184.5 & 20:33:09.525 & +41:12:49.38 & \nodata         &   8.14$\pm$0.13 &   7.86$\pm$0.22 &  0.477  & 438717748799 &                           \\
       &   11.21 &    31.6 & 20:33:10.124 & +41:13:10.09 &   0.58$\pm$0.01 &   0.57$\pm$0.01 &   0.59$\pm$0.01 &  0.004  & 438717748798 &  MT 425                   \\
       &   11.70 &   359.5 & 20:33:09.593 & +41:13:12.25 & \nodata         &   8.14$\pm$0.13 &   7.65$\pm$0.09 &  0.471  & 438717748812 &                           \\
       &   11.96 &   290.8 & 20:33:08.612 & +41:13:04.80 & \nodata         &   6.31$\pm$0.04 &   6.61$\pm$0.06 &  0.350  & 438717748352 &                           \\
       &   12.76 &   166.9 & 20:33:09.859 & +41:12:48.12 & \nodata         & \nodata         &   6.09$\pm$0.09 &  0.326  & 438717748054 &                           \\
       &   12.89 &   337.9 & 20:33:09.174 & +41:13:12.50 & \nodata         &   8.50$\pm$0.17 &   8.18$\pm$0.14 &  0.633  & \nodata      &                           \\
       &   13.10 &   299.8 & 20:33:08.596 & +41:13:07.05 & \nodata         &   7.83$\pm$0.10 &   7.78$\pm$0.10 &  0.573  & 438717748788 &                           \\
       &   13.17 &   266.0 & 20:33:08.439 & +41:12:59.63 & \nodata         &   8.55$\pm$0.17 &   8.03$\pm$0.13 &  0.622  & 438717748233 &                           \\
       &   13.38 &   277.8 & 20:33:08.429 & +41:13:02.35 & \nodata         &   8.84$\pm$0.22 &   8.30$\pm$0.16 &  0.682  & 438717748298 &                           \\
       &   13.57 &   239.6 & 20:33:08.565 & +41:12:53.69 &   5.40$\pm$0.03 &   5.17$\pm$0.02 &   5.12$\pm$0.02 &  0.232  & 438717748786 &                           \\
       &   14.12 &   334.6 & 20:33:09.066 & +41:13:13.31 & \nodata         &   6.46$\pm$0.04 &   5.96$\pm$0.04 &  0.364  & 438717764491 &  see MT 417               \\
       &   15.97 &   305.3 & 20:33:08.449 & +41:13:09.76 &   6.87$\pm$0.10 &   5.41$\pm$0.02 &   4.78$\pm$0.02 &  0.247  & 438717748822 &  see MT 417               \\
       &   16.04 &    31.8 & 20:33:10.354 & +41:13:14.17 &   7.21$\pm$0.13 &   6.75$\pm$0.05 &   6.30$\pm$0.04 &  0.498  & \nodata      &                           \\
       &   16.71 &   343.9 & 20:33:09.192 & +41:13:16.60 & \nodata         & \nodata         &   7.40$\pm$0.18 &  0.684  & 438717769429 &  see MT 417               \\
MT 429 & \nodata & \nodata & 20:33:10.508 & +41:22:22.46 & \nodata         & \nodata         & \nodata         & \nodata & 438717759391 &                           \\
       &    0.08 &    26.4 & 20:33:10.511 & +41:22:22.53 &   1.24$\pm$0.15 & \nodata         &   1.11$\pm$0.12 &  0.000  & \nodata      &  FS                       \\
       &    2.30 &   207.6 & 20:33:10.413 & +41:22:20.42 &   7.19$\pm$0.10 & \nodata         &   7.01$\pm$0.17 &  0.031  & \nodata      &                           \\
       &    6.54 &    67.8 & 20:33:11.046 & +41:22:24.93 &   5.57$\pm$0.04 & \nodata         &   3.68$\pm$0.03 &  0.048  & 438717759395 &                           \\
       &    8.98 &   315.4 & 20:33:09.948 & +41:22:28.85 &   6.69$\pm$0.08 & \nodata         &   5.90$\pm$0.09 &  0.248  & 438717759392 &                           \\
       &   10.89 &   222.0 & 20:33:09.860 & +41:22:14.37 &   6.66$\pm$0.07 & \nodata         &   5.25$\pm$0.07 &  0.280  & 438717759078 &                           \\
       &   10.91 &   290.2 & 20:33:09.599 & +41:22:26.23 &   7.05$\pm$0.09 & \nodata         &   6.01$\pm$0.10 &  0.355  & 438717759307 &                           \\
       &   12.99 &     6.2 & 20:33:10.633 & +41:22:35.37 &   5.51$\pm$0.04 & \nodata         &   5.24$\pm$0.06 &  0.372  & 438717759506 &                           \\
       &   13.15 &    29.3 & 20:33:11.080 & +41:22:33.93 & \nodata         & \nodata         &   5.45$\pm$0.12 &  0.403  & \nodata      &                           \\
MT 431 & \nodata & \nodata & 20:33:10.749 & +41:15:08.19 & \nodata         & \nodata         & \nodata         & \nodata & 438717751166 & CygOB2- 9                 \\
       &    5.29 &   250.5 & 20:33:10.307 & +41:15:06.42 & \nodata         & \nodata         &   6.90$\pm$0.26 &  0.029  & \nodata      &                           \\
MT 448 & \nodata & \nodata & 20:33:13.265 & +41:13:28.74 & \nodata         & \nodata         & \nodata         & \nodata & 438717749007 &                           \\
       &    3.69 &   312.3 & 20:33:13.023 & +41:13:31.23 & \nodata         & \nodata         &   8.07$\pm$0.16 &  0.084  & \nodata      &                           \\
       &    5.44 &   288.3 & 20:33:12.807 & +41:13:30.46 & \nodata         & \nodata         &   7.59$\pm$0.13 &  0.140  & 438717749013 &                           \\
       &    5.91 &   163.8 & 20:33:13.411 & +41:13:23.07 & \nodata         & \nodata         &   9.02$\pm$0.31 &  0.300  & \nodata      &                           \\
       &    6.05 &   166.9 & 20:33:13.386 & +41:13:22.85 & \nodata         & \nodata         &   8.31$\pm$0.19 &  0.233  & 438717749012 &                           \\
       &    8.17 &   179.7 & 20:33:13.268 & +41:13:20.57 & \nodata         & \nodata         &   8.60$\pm$0.23 &  0.427  & \nodata      &                           \\
       &    9.34 &   181.0 & 20:33:13.251 & +41:13:19.40 &   8.15$\pm$0.17 & \nodata         &   7.17$\pm$0.11 &  0.304  & 438717749011 &                           \\
       &    9.36 &   275.6 & 20:33:12.439 & +41:13:29.66 &   8.21$\pm$0.19 & \nodata         &   8.28$\pm$0.19 &  0.465  & 438717749008 &                           \\
       &   10.26 &   146.4 & 20:33:13.767 & +41:13:20.20 &   7.64$\pm$0.14 & \nodata         &   7.78$\pm$0.14 &  0.445  & 438717748625 &                           \\
       &   10.41 &   247.3 & 20:33:12.413 & +41:13:24.73 & \nodata         & \nodata         &   7.85$\pm$0.15 &  0.466  & \nodata      &                           \\
       &   10.42 &   355.2 & 20:33:13.188 & +41:13:39.13 &   6.83$\pm$0.07 & \nodata         &   5.80$\pm$0.06 &  0.227  & 438717749009 &                           \\
       &   10.46 &   250.9 & 20:33:12.388 & +41:13:25.31 & \nodata         & \nodata         &   8.66$\pm$0.24 &  0.609  & \nodata      &                           \\
       &   10.62 &   125.7 & 20:33:14.029 & +41:13:22.55 & \nodata         & \nodata         &   8.65$\pm$0.24 &  0.618  & 438717748653 &                           \\
       &   10.77 &    11.3 & 20:33:13.451 & +41:13:39.30 & \nodata         & \nodata         &   8.46$\pm$0.21 &  0.595  & 438717764537 &                           \\
       &   11.68 &    56.4 & 20:33:14.127 & +41:13:35.20 & \nodata         & \nodata         &   8.15$\pm$0.18 &  0.599  & 438717748926 &                           \\
       &   11.72 &   217.7 & 20:33:12.629 & +41:13:19.48 & \nodata         & \nodata         &   6.93$\pm$0.10 &  0.400  & 438717748619 &                           \\
       &   13.14 &   125.6 & 20:33:14.211 & +41:13:21.09 &   7.20$\pm$0.09 & \nodata         &   6.81$\pm$0.10 &  0.459  & 438717748659 &                           \\
MT 455 & \nodata & \nodata & 20:33:13.690 & +41:13:05.78 & \nodata         & \nodata         & \nodata         & \nodata & 438717748496 &                           \\
       &    3.16 &   208.3 & 20:33:13.557 & +41:13:03.00 & \nodata         & \nodata         &   7.04$\pm$0.12 &  0.043  & \nodata      &                           \\
       &    3.76 &    43.7 & 20:33:13.920 & +41:13:08.50 &   7.91$\pm$0.19 & \nodata         &   6.74$\pm$0.10 &  0.053  & \nodata      &                           \\
       &    3.77 &    72.0 & 20:33:14.008 & +41:13:06.94 & \nodata         & \nodata         &   7.60$\pm$0.15 &  0.080  & \nodata      &                           \\
       &    3.83 &    63.6 & 20:33:13.995 & +41:13:07.48 & \nodata         & \nodata         &   6.99$\pm$0.11 &  0.062  & 438717764374 &                           \\
       &    3.91 &    65.6 & 20:33:14.006 & +41:13:07.40 & \nodata         & \nodata         &   8.15$\pm$0.20 &  0.110  & \nodata      &                           \\
       &    4.91 &     1.1 & 20:33:13.699 & +41:13:10.70 &   8.69$\pm$0.33 & \nodata         &   7.42$\pm$0.14 &  0.121  & 438717764373 &                           \\
       &    5.52 &   173.9 & 20:33:13.743 & +41:13:00.30 &   7.92$\pm$0.20 & \nodata         &   6.29$\pm$0.08 &  0.094  & 438717748503 &                           \\
       &    5.82 &   106.8 & 20:33:14.184 & +41:13:04.10 &   6.35$\pm$0.08 & \nodata         &   4.97$\pm$0.04 &  0.058  & 438717748501 &                           \\
       &    6.12 &   137.5 & 20:33:14.057 & +41:13:01.27 & \nodata         & \nodata         &   7.26$\pm$0.13 &  0.169  & 438717764371 &                           \\
       &    6.23 &   270.3 & 20:33:13.138 & +41:13:05.82 &   5.14$\pm$0.04 & \nodata         &   4.80$\pm$0.04 &  0.061  & \nodata      &                           \\
       &    6.51 &   270.9 & 20:33:13.114 & +41:13:05.88 &   3.39$\pm$0.02 & \nodata         &   2.96$\pm$0.02 &  0.019  & 438717748504 &                           \\
       &    6.71 &   162.1 & 20:33:13.873 & +41:12:59.40 &   7.04$\pm$0.11 & \nodata         &   5.89$\pm$0.06 &  0.118  & 438717748502 &                           \\
       &    9.03 &   282.5 & 20:33:12.909 & +41:13:07.73 & \nodata         & \nodata         &   6.37$\pm$0.08 &  0.238  & 438717748500 &                           \\
       &    9.37 &   310.6 & 20:33:13.060 & +41:13:11.88 &   6.53$\pm$0.08 & \nodata         &   5.55$\pm$0.06 &  0.190  & 438717748497 &                           \\
       &   11.43 &   117.7 & 20:33:14.587 & +41:13:00.47 & \nodata         & \nodata         &   7.04$\pm$0.12 &  0.441  & 438717748239 &                           \\
       &   12.47 &   227.5 & 20:33:12.876 & +41:12:57.35 & \nodata         & \nodata         &   6.99$\pm$0.12 &  0.491  & 438717748214 &                           \\
       &   13.71 &   114.0 & 20:33:14.801 & +41:13:00.20 & \nodata         & \nodata         &   7.60$\pm$0.16 &  0.667  & 438717748236 &                           \\
       &   14.58 &   296.2 & 20:33:12.532 & +41:13:12.23 & \nodata         & \nodata         &   7.08$\pm$0.12 &  0.619  & 438717748467 &                           \\
MT 457 & \nodata & \nodata & 20:33:14.113 & +41:20:21.82 & \nodata         & \nodata         & \nodata         & \nodata & 438717757158 &  CygOB2-7                 \\
       &   14.74 &   359.5 & 20:33:14.103 & +41:20:36.56 & \nodata         &   7.95$\pm$0.31 & \nodata         & \nodata & \nodata      &                           \\
MT 462 & \nodata & \nodata & 20:33:14.762 & +41:18:41.63 & \nodata         & \nodata         & \nodata         & \nodata & 438717755442 &  CygOB2-8B                     \\
       &    0.62 &   229.9 & 20:33:14.720 & +41:18:41.23 & \nodata         & \nodata         &   5.44$\pm$0.05 &  0.000  & \nodata      &                           \\
       &    2.78 &   306.8 & 20:33:14.565 & +41:18:43.30 & \nodata         & \nodata         &   8.34$\pm$0.20 &  0.028  & \nodata      &                           \\
       &    3.55 &     9.0 & 20:33:14.811 & +41:18:45.14 & \nodata         & \nodata         &   8.22$\pm$0.18 &  0.043  & \nodata      &                           \\
       &    4.18 &   298.3 & 20:33:14.436 & +41:18:43.62 & \nodata         & \nodata         &   7.40$\pm$0.33 &  0.044  & \nodata      &                           \\
       &    4.84 &   202.6 & 20:33:14.597 & +41:18:37.17 &   6.87$\pm$0.10 & \nodata         &   5.93$\pm$0.06 &  0.025  & 438717755480 &                           \\
       &    6.86 &    81.4 & 20:33:15.364 & +41:18:42.65 & \nodata         & \nodata         &   8.67$\pm$0.25 &  0.182  & 438717766749 &                           \\
       &    8.01 &    34.6 & 20:33:15.166 & +41:18:48.23 &   5.18$\pm$0.04 & \nodata         &   7.63$\pm$0.14 &  0.166  & \nodata      &                           \\
       &    9.45 &    22.5 & 20:33:15.082 & +41:18:50.37 &  -1.09$\pm$0.01 & \nodata         &  -1.07$\pm$0.01 &  0.000  & 438717755482 &  MT 465                   \\
       &   10.59 &    21.8 & 20:33:15.112 & +41:18:51.46 &   3.83$\pm$0.02 & \nodata         &   2.36$\pm$0.01 &  0.005  & \nodata      &  see MT 465               \\
       &   11.28 &    16.0 & 20:33:15.038 & +41:18:52.47 & \nodata         & \nodata         &   8.79$\pm$0.28 &  0.439  & \nodata      &                           \\
       &   11.91 &    12.2 & 20:33:14.986 & +41:18:53.27 &   4.54$\pm$0.02 & \nodata         &   4.94$\pm$0.04 &  0.073  & 438717755484 &  see MT 465               \\
MT 465 & \nodata & \nodata & 20:33:15.085 & +41:18:50.45 & \nodata         & \nodata         & \nodata         & \nodata & 438717755482 &  CygOB2-8A                     \\
       &    1.13 &    17.3 & 20:33:15.115 & +41:18:51.53 &   4.87$\pm$0.03 &   4.03$\pm$0.03 &   3.28$\pm$0.02 &  0.000  & \nodata      &  see MT 462               \\
       &    3.10 &   339.8 & 20:33:14.990 & +41:18:53.36 &   5.67$\pm$0.05 &   5.53$\pm$0.07 &   5.55$\pm$0.07 &  0.004  & 438717755484 &  see MT 462               \\
       &    7.60 &   353.6 & 20:33:15.010 & +41:18:58.00 & \nodata         & \nodata         &   7.75$\pm$0.29 &  0.098  & 438717755481 &  see MT 473               \\
       &    9.11 &   311.3 & 20:33:14.477 & +41:18:56.46 &   6.47$\pm$0.11 &   6.86$\pm$0.15 &   6.54$\pm$0.14 &  0.062  & 438717755479 &                           \\
       &    9.47 &   202.6 & 20:33:14.761 & +41:18:41.71 &   1.09$\pm$0.01 &   1.04$\pm$0.01 &   1.09$\pm$0.01 &  0.001  & 438717755442 &  MT 462                   \\
MT 470 & \nodata & \nodata & 20:33:15.712 & +41:20:17.20 & \nodata         & \nodata         & \nodata         & \nodata & 438717757137 &  CygOB2-23                     \\
       &    2.96 &   275.2 & 20:33:15.451 & +41:20:17.47 &   3.76$\pm$0.02 & \nodata         &   3.76$\pm$0.02 &  0.009  & 438717757153 &                           \\
       &    4.93 &   356.1 & 20:33:15.682 & +41:20:22.12 &   7.18$\pm$0.11 & \nodata         &   5.92$\pm$0.07 &  0.078  & 438717757152 &                           \\
       &    6.21 &    19.0 & 20:33:15.892 & +41:20:23.07 & \nodata         & \nodata         &   7.64$\pm$0.19 &  0.248  & 438717767209 &                           \\
       &    6.24 &   236.5 & 20:33:15.250 & +41:20:13.76 &   8.18$\pm$0.22 & \nodata         &   6.17$\pm$0.08 &  0.133  & 438717757146 &                           \\
       &    6.37 &   102.7 & 20:33:16.264 & +41:20:15.80 &   5.69$\pm$0.05 & \nodata         &   4.87$\pm$0.04 &  0.083  & 438717757150 &                           \\
       &    8.67 &    13.8 & 20:33:15.896 & +41:20:25.62 &   3.46$\pm$0.01 & \nodata         &   3.34$\pm$0.02 &  0.057  & 438717757148 &                           \\
       &    9.25 &    64.4 & 20:33:16.453 & +41:20:21.20 &   7.31$\pm$0.12 & \nodata         &   6.98$\pm$0.14 &  0.368  & 438717757140 &                           \\
       &   11.08 &   244.6 & 20:33:14.823 & +41:20:12.46 &   7.55$\pm$0.17 & \nodata         &   6.97$\pm$0.14 &  0.481  & \nodata      &                           \\
       &   11.76 &   225.2 & 20:33:14.972 & +41:20:08.91 & \nodata         & \nodata         &   7.03$\pm$0.14 &  0.533  & 438717756530 &                           \\
       &   11.89 &   249.5 & 20:33:14.724 & +41:20:13.04 &   6.55$\pm$0.07 & \nodata         &   6.11$\pm$0.08 &  0.397  & 438717757145 &                           \\
       &   15.94 &   177.4 & 20:33:15.777 & +41:20:01.28 &   6.62$\pm$0.08 & \nodata         & \nodata         & \nodata & \nodata      &                           \\
MT 473 & \nodata & \nodata & 20:33:16.340 & +41:19:01.79 & \nodata         & \nodata         & \nodata         & \nodata & 438717755476 &  CygOB2-8D                     \\
       &    2.71 &   174.1 & 20:33:16.365 & +41:18:59.10 &   7.25$\pm$0.13 & \nodata         &   6.01$\pm$0.06 &  0.021  & \nodata      &                           \\
       &    3.02 &   316.9 & 20:33:16.157 & +41:19:04.00 &   5.58$\pm$0.05 & \nodata         &   4.82$\pm$0.04 &  0.015  & 438717755483 &                           \\
       &    4.80 &   313.8 & 20:33:16.033 & +41:19:05.11 & \nodata         & \nodata         &   7.43$\pm$0.12 &  0.114  & \nodata      &                           \\
       &    5.23 &   342.0 & 20:33:16.197 & +41:19:06.77 &   6.99$\pm$0.09 & \nodata         &   6.20$\pm$0.07 &  0.081  & 438717755478 &                           \\
       &    5.99 &   303.0 & 20:33:15.894 & +41:19:05.06 & \nodata         & \nodata         &   6.68$\pm$0.17 &  0.124  & \nodata      &                           \\
       &    7.85 &   271.3 & 20:33:15.644 & +41:19:01.98 & \nodata         & \nodata         &   7.76$\pm$0.15 &  0.317  & 438717755473 &                           \\
       &    8.21 &    50.2 & 20:33:16.900 & +41:19:07.05 & \nodata         & \nodata         &   8.20$\pm$0.19 &  0.404  & \nodata      &                           \\
       &    8.66 &   147.0 & 20:33:16.759 & +41:18:54.53 & \nodata         & \nodata         &   6.79$\pm$0.09 &  0.251  & 438717755447 &                           \\
       &    8.97 &    47.6 & 20:33:16.928 & +41:19:07.84 & \nodata         & \nodata         &   7.67$\pm$0.14 &  0.379  & 438717755302 &                           \\
       &   10.39 &    77.9 & 20:33:17.242 & +41:19:03.98 & \nodata         & \nodata         &   8.23$\pm$0.20 &  0.568  & \nodata      &                           \\
       &   10.58 &    83.3 & 20:33:17.273 & +41:19:03.02 & \nodata         & \nodata         &   8.48$\pm$0.23 &  0.626  & 438717770162 &                           \\
       &   11.06 &   136.4 & 20:33:17.017 & +41:18:53.79 & \nodata         & \nodata         &   8.47$\pm$0.23 &  0.657  & 438717755007 &                           \\
       &   12.83 &    66.7 & 20:33:17.386 & +41:19:06.87 & \nodata         & \nodata         &   7.02$\pm$0.11 &  0.509  & 438717755292 &                           \\
       &   13.53 &   325.8 & 20:33:15.665 & +41:19:12.98 & \nodata         & \nodata         &   8.01$\pm$0.18 &  0.722  & 438717755464 &                           \\
       &   15.50 &   255.9 & 20:33:15.006 & +41:18:58.02 &   6.49$\pm$0.07 & \nodata         & \nodata         & \nodata & 438717755481 &  see MT 465               \\
MT 480 & \nodata & \nodata & 20:33:17.482 & +41:17:09.31 & \nodata         & \nodata         & \nodata         & \nodata & 438717753113 &  CygOB2-24                      \\
       &    3.72 &   201.4 & 20:33:17.362 & +41:17:05.85 & \nodata         & \nodata         &   8.70$\pm$0.25 &  0.097  & \nodata      &                           \\
       &    4.22 &   320.0 & 20:33:17.242 & +41:17:12.54 & \nodata         & \nodata         &   6.84$\pm$0.09 &  0.054  & 438717766019 &                           \\
       &    5.70 &    52.2 & 20:33:17.882 & +41:17:12.80 & \nodata         & \nodata         &   8.57$\pm$0.24 &  0.201  & \nodata      &                           \\
       &    6.00 &    46.1 & 20:33:17.866 & +41:17:13.47 & \nodata         & \nodata         &   8.34$\pm$0.20 &  0.199  & \nodata      &                           \\
       &    6.50 &     1.8 & 20:33:17.500 & +41:17:15.80 & \nodata         & \nodata         &   8.28$\pm$0.20 &  0.223  & 438717753118 &                           \\
       &    8.81 &   150.7 & 20:33:17.865 & +41:17:01.63 & \nodata         & \nodata         &   6.11$\pm$0.07 &  0.164  & 438717753111 &                           \\
       &    9.32 &    52.3 & 20:33:18.136 & +41:17:15.01 & \nodata         & \nodata         &   6.75$\pm$0.09 &  0.232  & 438717753115 &                           \\
       &   10.46 &   204.2 & 20:33:17.102 & +41:16:59.76 & \nodata         & \nodata         &   5.95$\pm$0.06 &  0.208  & 438717752802 &                           \\
       &   11.48 &   242.0 & 20:33:16.583 & +41:17:03.91 & \nodata         & \nodata         &   4.22$\pm$0.03 &  0.086  & 438717753112 &                           \\
       &   15.10 &   230.3 & 20:33:16.452 & +41:16:59.66 & \nodata         & \nodata         &   5.92$\pm$0.06 &  0.380  & \nodata      &                           \\
MT 483 & \nodata & \nodata & 20:33:17.988 & +41:18:31.10 & \nodata         & \nodata         & \nodata         & \nodata & 438717755459 &  CygOB2-8C                     \\
       &    1.71 &    35.9 & 20:33:18.077 & +41:18:32.49 & \nodata         & \nodata         &   8.24$\pm$0.22 &  0.010  & \nodata      &                           \\
       &   10.40 &   184.9 & 20:33:17.909 & +41:18:20.74 &   5.31$\pm$0.05 &   5.18$\pm$0.05 &   5.17$\pm$0.05 &  0.066  & 438717755477 &                           \\
       &   10.47 &   248.6 & 20:33:17.123 & +41:18:27.28 &   6.28$\pm$0.07 &   5.09$\pm$0.05 &   5.01$\pm$0.05 &  0.060  & 438717755461 &                           \\
MT 485 & \nodata & \nodata & 20:33:18.032 & +41:21:36.65 & \nodata         & \nodata         & \nodata         & \nodata & 438717770410 &                           \\
       &    5.39 &   281.9 & 20:33:17.563 & +41:21:37.76 & \nodata         & \nodata         &   7.44$\pm$0.12 &  0.135  & 438717758442 &                           \\
       &    6.07 &   342.1 & 20:33:17.866 & +41:21:42.43 & \nodata         & \nodata         &   7.28$\pm$0.11 &  0.156  & 438717758441 &                           \\
       &    6.44 &   314.4 & 20:33:17.623 & +41:21:41.16 & \nodata         & \nodata         &   6.56$\pm$0.08 &  0.130  & 438717758440 &                           \\
       &    8.43 &   275.5 & 20:33:17.287 & +41:21:37.45 & \nodata         & \nodata         &   6.06$\pm$0.06 &  0.180  & 438717758439 &                           \\
       &    8.80 &   277.8 & 20:33:17.258 & +41:21:37.84 & \nodata         & \nodata         &   8.22$\pm$0.19 &  0.431  & \nodata      &                           \\
       &    9.57 &   124.8 & 20:33:18.729 & +41:21:31.18 & \nodata         & \nodata         &   6.75$\pm$0.09 &  0.282  & \nodata      &                           \\
       &    9.70 &   124.6 & 20:33:18.741 & +41:21:31.14 & \nodata         & \nodata         &   6.27$\pm$0.07 &  0.247  & 438717758436 &                           \\
       &   11.68 &    98.1 & 20:33:19.059 & +41:21:35.01 & \nodata         & \nodata         &   5.04$\pm$0.04 &  0.206  & 438717758437 &                           \\
       &   13.02 &   241.6 & 20:33:17.014 & +41:21:30.46 & \nodata         & \nodata         &   4.41$\pm$0.04 &  0.170  & 438717758178 &                           \\
MT 507 & \nodata & \nodata & 20:33:21.020 & +41:17:40.14 & \nodata         & \nodata         & \nodata         & \nodata & 438717753684 &                           \\
       &    2.86 &   132.7 & 20:33:21.206 & +41:17:38.20 & \nodata         & \nodata         &   6.71$\pm$0.11 &  0.037  & \nodata      &                           \\
       &    3.12 &    80.0 & 20:33:21.292 & +41:17:40.68 & \nodata         & \nodata         &   7.81$\pm$0.20 &  0.073  & \nodata      &                           \\
       &    7.69 &   274.4 & 20:33:20.339 & +41:17:40.73 & \nodata         & \nodata         &   8.19$\pm$0.28 &  0.427  & \nodata      &                           \\
       &    8.63 &   161.3 & 20:33:21.265 & +41:17:31.96 & \nodata         & \nodata         &   6.33$\pm$0.09 &  0.247  & 438717753683 &                           \\
       &    8.70 &   268.1 & 20:33:20.248 & +41:17:39.85 & \nodata         & \nodata         &   7.32$\pm$0.16 &  0.373  & 438717753685 &                           \\
       &    9.54 &    22.2 & 20:33:21.340 & +41:17:48.97 & \nodata         & \nodata         &   5.43$\pm$0.06 &  0.219  & 438717753738 &                           \\
MT 516 & \nodata & \nodata & 20:33:23.460 & +41:09:13.02 & \nodata         & \nodata         & \nodata         & \nodata & 438261603293 &                           \\
       &    0.73 &   324.7 & 20:33:23.423 & +41:09:13.62 &   0.09$\pm$0.01 &   0.04$\pm$0.01 &  -0.04$\pm$0.01 &  0.000  & \nodata      &                           \\
       &    4.43 &   307.7 & 20:33:23.150 & +41:09:15.73 &   4.67$\pm$0.02 &   3.48$\pm$0.02 &   3.09$\pm$0.02 &  0.001  & 438261603310 &                           \\
       &   12.09 &   271.0 & 20:33:22.389 & +41:09:13.23 &   6.03$\pm$0.05 &   5.46$\pm$0.05 &   5.22$\pm$0.08 &  0.064  & 438261603307 &                           \\
MT 531 & \nodata & \nodata & 20:33:25.564 & +41:33:27.00 & \nodata         & \nodata         & \nodata         & \nodata & 438768305327 &  CygOB2-25                \\
       &    1.41 &    47.6 & 20:33:25.657 & +41:33:27.95 &   0.52$\pm$0.01 & \nodata         &   0.69$\pm$0.01 &  0.000  & 438768318937 &                           \\
       &    4.14 &   279.7 & 20:33:25.201 & +41:33:27.69 &   7.41$\pm$0.12 & \nodata         &   5.82$\pm$0.06 &  0.031  & 438768305334 &                           \\
       &    5.21 &   133.9 & 20:33:25.898 & +41:33:23.39 &   6.62$\pm$0.07 & \nodata         &   6.26$\pm$0.07 &  0.062  & 438768305333 &                           \\
       &    7.04 &   356.6 & 20:33:25.526 & +41:33:34.03 &   6.06$\pm$0.05 & \nodata         &   5.05$\pm$0.04 &  0.055  & 438768305332 &                           \\
       &   12.36 &   226.8 & 20:33:24.762 & +41:33:18.54 & \nodata         & \nodata         &   6.10$\pm$0.07 &  0.280  & 438768305329 &                           \\
MT 534 & \nodata & \nodata & 20:33:26.749 & +41:10:59.51 & \nodata         & \nodata         & \nodata         & \nodata & 438261604910 &                           \\
       &    4.94 &   283.0 & 20:33:26.323 & +41:11:00.62 & \nodata         & \nodata         &   6.53$\pm$0.09 &  0.080  & 438261604917 &                           \\
       &    6.99 &   152.9 & 20:33:27.032 & +41:10:53.29 & \nodata         & \nodata         &   8.20$\pm$0.23 &  0.303  & 438261604913 &                           \\
       &    7.29 &    99.7 & 20:33:27.386 & +41:10:58.29 & \nodata         & \nodata         &   7.86$\pm$0.19 &  0.283  & 438261604916 &                           \\
       &   12.78 &    42.7 & 20:33:27.518 & +41:11:08.90 & \nodata         & \nodata         &   7.40$\pm$0.15 &  0.559  & \nodata      &                           \\
       &   13.38 &    43.5 & 20:33:27.566 & +41:11:09.21 & \nodata         & \nodata         &   4.27$\pm$0.04 &  0.168  & 438261604912 &                           \\
MT 555 & \nodata & \nodata & 20:33:30.307 & +41:35:57.89 & \nodata         & \nodata         & \nodata         & \nodata & 438768323683 &  CygOB2-74                \\
       &    3.94 &   252.7 & 20:33:29.971 & +41:35:56.72 & \nodata         & \nodata         &   8.38$\pm$0.22 &  0.090  & \nodata      &                           \\
       &    6.82 &   279.0 & 20:33:29.706 & +41:35:58.96 & \nodata         & \nodata         &   5.84$\pm$0.06 &  0.086  & 438768323687 &                           \\
       &    7.22 &   193.2 & 20:33:30.160 & +41:35:50.87 & \nodata         & \nodata         &   5.84$\pm$0.06 &  0.096  & 438768323686 &                           \\
MT 556 & \nodata & \nodata & 20:33:30.785 & +41:15:22.66 & \nodata         & \nodata         & \nodata         & \nodata & 438717751402 &  CygOB2-18                \\
       &    0.66 &    73.4 & 20:33:30.841 & +41:15:22.85 & \nodata         & \nodata         &   4.86$\pm$0.05 &  0.000  & \nodata      &                           \\
       &    6.66 &   246.7 & 20:33:30.243 & +41:15:20.02 & \nodata         & \nodata         &   8.54$\pm$0.38 &  0.113  & 438717751411 &                           \\
       &    9.56 &    43.3 & 20:33:31.367 & +41:15:29.61 &   8.20$\pm$0.23 & \nodata         &   7.33$\pm$0.16 &  0.122  & 438717751410 &                           \\
       &   10.20 &    38.0 & 20:33:31.343 & +41:15:30.69 & \nodata         & \nodata         &   9.09$\pm$0.63 &  0.292  & \nodata      &                           \\
       &   10.36 &   200.6 & 20:33:30.462 & +41:15:12.96 &   7.41$\pm$0.15 & \nodata         &   7.26$\pm$0.16 &  0.135  & 438717751408 &                           \\
MT 588 & \nodata & \nodata & 20:33:37.001 & +41:16:11.30 & \nodata         & \nodata         & \nodata         & \nodata & 438717752046 &                           \\
       &    2.25 &   112.0 & 20:33:37.186 & +41:16:10.46 & \nodata         & \nodata         &   6.68$\pm$0.09 &  0.017  & \nodata      &                           \\
       &    3.43 &   121.5 & 20:33:37.261 & +41:16:09.51 & \nodata         & \nodata         &   7.01$\pm$0.10 &  0.043  & \nodata      &                           \\
       &    3.46 &   323.1 & 20:33:36.817 & +41:16:14.06 & \nodata         & \nodata         &   7.47$\pm$0.13 &  0.054  & \nodata      &                           \\
       &    4.54 &   259.7 & 20:33:36.605 & +41:16:10.49 & \nodata         & \nodata         &   8.41$\pm$0.22 &  0.140  & \nodata      &                           \\
       &    5.43 &   197.1 & 20:33:36.859 & +41:16:06.11 & \nodata         & \nodata         &   8.31$\pm$0.26 &  0.186  & 438717769885 &                           \\
       &    7.22 &   350.0 & 20:33:36.890 & +41:16:18.41 & \nodata         & \nodata         &   8.07$\pm$0.18 &  0.276  & 438717765634 &                           \\
       &    8.03 &    93.8 & 20:33:37.712 & +41:16:10.77 & \nodata         & \nodata         &   7.49$\pm$0.13 &  0.260  & 438717752048 &                           \\
       &    8.05 &   146.0 & 20:33:37.400 & +41:16:04.63 & \nodata         & \nodata         &   7.34$\pm$0.12 &  0.245  & 438717752045 &                           \\
       &    9.28 &   215.1 & 20:33:36.528 & +41:16:03.71 & \nodata         & \nodata         &   7.40$\pm$0.13 &  0.319  & 438717752044 &                           \\
       &   12.57 &    74.9 & 20:33:38.078 & +41:16:14.58 & \nodata         & \nodata         &   8.74$\pm$0.30 &  0.742  & \nodata      &                           \\
MT 601 & \nodata & \nodata & 20:33:39.109 & +41:19:25.86 & \nodata         & \nodata         & \nodata         & \nodata & 438717766878 &  CygOB2-19                \\
       &    1.87 &   245.5 & 20:33:38.958 & +41:19:25.08 &   3.89$\pm$0.02 & \nodata         &   4.27$\pm$0.03 &  0.001  & 438717756038 &                           \\
       &    3.37 &   354.6 & 20:33:39.081 & +41:19:29.21 & \nodata         & \nodata         &   8.92$\pm$0.35 &  0.051  & \nodata      &                           \\
       &    6.55 &   111.3 & 20:33:39.651 & +41:19:23.47 &   5.66$\pm$0.05 & \nodata         &   6.13$\pm$0.07 &  0.049  & \nodata      &                           \\
       &    6.60 &   110.5 & 20:33:39.658 & +41:19:23.54 &   5.74$\pm$0.06 & \nodata         &   5.73$\pm$0.06 &  0.037  & 438717756053 &                           \\
       &    6.92 &     1.6 & 20:33:39.126 & +41:19:32.78 & \nodata         & \nodata         &   6.86$\pm$0.23 &  0.085  & \nodata      &                           \\
       &    7.59 &   292.9 & 20:33:38.489 & +41:19:28.81 &   6.29$\pm$0.07 & \nodata         &   6.29$\pm$0.08 &  0.073  & 438717756051 &  MT 599                   \\
       &    7.70 &   356.8 & 20:33:39.071 & +41:19:33.54 &   7.20$\pm$0.14 & \nodata         &   6.02$\pm$0.07 &  0.062  & 438717756054 &                           \\
       &    7.93 &    98.5 & 20:33:39.806 & +41:19:24.68 & \nodata         & \nodata         &   8.35$\pm$0.25 &  0.201  & 438717756052 &                           \\
       &   11.44 &   306.6 & 20:33:38.294 & +41:19:32.67 & \nodata         & \nodata         &   8.03$\pm$0.21 &  0.340  & 438717756044 &                           \\
       &   13.50 &   206.7 & 20:33:38.571 & +41:19:13.80 & \nodata         & \nodata         &   7.46$\pm$0.15 &  0.370  & 438717755405 &                           \\
       &   14.25 &   172.3 & 20:33:39.280 & +41:19:11.74 &   5.06$\pm$0.04 & \nodata         & \nodata         & \nodata & 438717785957 &                           \\
MT 605 & \nodata & \nodata & 20:33:39.799 & +41:22:52.38 & \nodata         & \nodata         & \nodata         & \nodata & 438717760019 &                           \\
       &    0.10 &   258.0 & 20:33:39.790 & +41:22:52.36 &   0.64$\pm$0.04 & \nodata         &   0.73$\pm$0.05 &  0.000  & \nodata      &  FS                       \\
       &    3.91 &   334.1 & 20:33:39.647 & +41:22:55.90 & \nodata         & \nodata         &   8.21$\pm$0.26 &  0.113  & \nodata      &                           \\
       &    7.22 &   320.7 & 20:33:39.392 & +41:22:57.97 & \nodata         & \nodata         &   6.02$\pm$0.12 &  0.142  & 438717798666 &                           \\
       &    7.49 &   305.3 & 20:33:39.256 & +41:22:56.72 & \nodata         & \nodata         &   7.42$\pm$0.17 &  0.259  & 438717760020 &                           \\
       &    7.72 &   149.7 & 20:33:40.144 & +41:22:45.72 & \nodata         & \nodata         &   7.69$\pm$0.19 &  0.305  & 438717760018 &                           \\
       &    8.61 &   305.6 & 20:33:39.177 & +41:22:57.39 & \nodata         & \nodata         &   7.13$\pm$0.14 &  0.291  & 438717760015 &                           \\
       &    9.14 &    47.2 & 20:33:40.395 & +41:22:58.59 & \nodata         & \nodata         &   7.28$\pm$0.15 &  0.341  & 438717760008 &                           \\
       &    9.82 &    47.0 & 20:33:40.437 & +41:22:59.08 & \nodata         & \nodata         &   8.26$\pm$0.28 &  0.540  & 438717786639 &                           \\
MT 611 & \nodata & \nodata & 20:33:40.868 & +41:30:18.98 & \nodata         & \nodata         & \nodata         & \nodata & 438768328390 &                           \\
       &    1.91 &   136.8 & 20:33:40.985 & +41:30:17.59 &   5.84$\pm$0.06 & \nodata         &   4.80$\pm$0.04 &  0.007  & \nodata      &                           \\
       &    3.78 &   290.9 & 20:33:40.554 & +41:30:20.33 &   6.76$\pm$0.10 & \nodata         &   4.71$\pm$0.04 &  0.026  & 438768328393 &                           \\
       &    6.19 &   170.2 & 20:33:40.962 & +41:30:12.88 & \nodata         & \nodata         &   8.10$\pm$0.23 &  0.285  & 438768335588 &                           \\
       &    7.72 &    36.4 & 20:33:41.276 & +41:30:25.19 & \nodata         & \nodata         &   7.20$\pm$0.14 &  0.286  & 438768328391 &                           \\
       &    8.11 &    63.4 & 20:33:41.514 & +41:30:22.61 & \nodata         & \nodata         &   7.61$\pm$0.30 &  0.365  & 438768328389 &                           \\
       &    9.20 &   202.1 & 20:33:40.560 & +41:30:10.46 & \nodata         & \nodata         &   7.78$\pm$0.19 &  0.470  & 438768328409 &                           \\
       &   11.04 &    35.7 & 20:33:41.441 & +41:30:27.95 &   6.58$\pm$0.09 & \nodata         &   6.27$\pm$0.09 &  0.359  & 438768328388 &                           \\
       &   12.16 &   328.5 & 20:33:40.303 & +41:30:29.35 &   7.44$\pm$0.16 & \nodata         &   6.84$\pm$0.12 &  0.505  & 438768328172 &                           \\
MT 632 & \nodata & \nodata & 20:33:46.103 & +41:33:01.05 & \nodata         & \nodata         & \nodata         & \nodata & 438768326471 &  CygOB2-10                \\
       &    0.21 &   246.2 & 20:33:46.085 & +41:33:00.97 &   2.40$\pm$0.58 & \nodata         &   2.80$\pm$0.78 &  0.000  & \nodata      &  FS                       \\
       &    0.74 &   179.2 & 20:33:46.103 & +41:33:00.31 & \nodata         & \nodata         &   5.24$\pm$0.05 &  0.000  & \nodata      &                           \\
       &    4.16 &   351.3 & 20:33:46.046 & +41:33:05.17 &   5.94$\pm$0.05 & \nodata         &   6.03$\pm$0.07 &  0.010  & 438768326479 &                           \\
MT 642 & \nodata & \nodata & 20:33:47.835 & +41:20:41.54 & \nodata         & \nodata         & \nodata         & \nodata & 438717788537 &  CygOB2-26                \\
       &    0.32 &    41.9 & 20:33:47.854 & +41:20:41.78 &   4.27$\pm$1.82 & \nodata         &   5.22$\pm$2.73 &  0.000  & \nodata      &  FS                       \\
       &    1.73 &   190.3 & 20:33:47.808 & +41:20:39.84 & \nodata         & \nodata         &   7.80$\pm$0.15 &  0.011  & \nodata      &                           \\
       &    5.79 &   199.9 & 20:33:47.660 & +41:20:36.10 &   6.94$\pm$0.11 & \nodata         &   6.81$\pm$0.10 &  0.085  & 438717788548 &                           \\
       &   14.57 &    49.1 & 20:33:48.813 & +41:20:51.08 & \nodata         & \nodata         &   7.74$\pm$0.17 &  0.548  & 438717788539 &                           \\
MT 692 & \nodata & \nodata & 20:33:59.251 & +41:05:38.09 & \nodata         & \nodata         & \nodata         & \nodata & 438261839361 &                           \\
       &    2.61 &    54.6 & 20:33:59.439 & +41:05:39.60 & \nodata         & \nodata         &   5.29$\pm$0.05 &  0.022  & 438261853756 &                           \\
       &    3.16 &   224.1 & 20:33:59.057 & +41:05:35.82 & \nodata         & \nodata         &   4.83$\pm$0.04 &  0.027  & 438261853755 &                           \\
       &    6.36 &    88.1 & 20:33:59.813 & +41:05:38.31 & \nodata         & \nodata         &   5.53$\pm$0.05 &  0.135  & 438261839360 &                           \\
       &    9.39 &    29.4 & 20:33:59.659 & +41:05:46.26 & \nodata         & \nodata         &   6.64$\pm$0.10 &  0.412  & 438261839312 &                           \\
       &    9.51 &   109.6 & 20:34:00.044 & +41:05:34.90 & \nodata         & \nodata         &   7.54$\pm$0.16 &  0.570  & 438261839377 &                           \\
       &   10.53 &   234.9 & 20:33:58.489 & +41:05:32.03 & \nodata         & \nodata         &   7.75$\pm$0.18 &  0.682  & 438261839117 &                           \\
       &   10.65 &   307.5 & 20:33:58.503 & +41:05:44.57 & \nodata         & \nodata         &   8.09$\pm$0.23 &  0.749  & \nodata      &                           \\
       &   11.69 &   284.9 & 20:33:58.252 & +41:05:41.09 & \nodata         & \nodata         &   6.36$\pm$0.08 &  0.512  & \nodata      &                           \\
       &   11.83 &   297.5 & 20:33:58.323 & +41:05:43.54 & \nodata         & \nodata         &   1.47$\pm$0.01 &  0.050  & 438261839359 &                           \\
MT 696 & \nodata & \nodata & 20:33:59.528 & +41:17:35.48 & \nodata         & \nodata         & \nodata         & \nodata & 438717790687 &  CygOB2-27                \\
       &    0.82 &    47.5 & 20:33:59.582 & +41:17:36.04 & \nodata         & \nodata         &   4.76$\pm$0.03 &  0.001  & \nodata      &                           \\
       &    7.06 &   315.4 & 20:33:59.088 & +41:17:40.51 & \nodata         & \nodata         &   8.87$\pm$0.31 &  0.360  & 438717800777 &                           \\
       &    7.39 &   285.4 & 20:33:58.895 & +41:17:37.45 & \nodata         & \nodata         &   5.46$\pm$0.05 &  0.097  & 438717790696 &                           \\
       &    8.92 &   310.8 & 20:33:58.929 & +41:17:41.31 & \nodata         & \nodata         &   7.88$\pm$0.17 &  0.356  & 438717790694 &                           \\
       &    9.43 &   235.3 & 20:33:58.840 & +41:17:30.12 & \nodata         & \nodata         &   7.90$\pm$0.24 &  0.392  & 438717790695 &                           \\
       &   10.58 &   228.5 & 20:33:58.825 & +41:17:28.47 & \nodata         & \nodata         &   8.44$\pm$0.24 &  0.557  & 438717790692 &                           \\
       &   11.12 &    32.7 & 20:34:00.060 & +41:17:44.84 & \nodata         & \nodata         &   6.05$\pm$0.07 &  0.269  & 438717790693 &                           \\
MT 716 & \nodata & \nodata & 20:34:04.861 & +41:05:12.92 & \nodata         & \nodata         & \nodata         & \nodata & 438261840310 & CygOB2-41                 \\
       &    1.53 &   243.1 & 20:34:04.740 & +41:05:12.23 & \nodata         & \nodata         &   5.65$\pm$0.06 &  0.007  & \nodata      &                           \\
       &    1.88 &    76.6 & 20:34:05.023 & +41:05:13.36 & \nodata         & \nodata         &   6.49$\pm$0.12 &  0.016  & \nodata      &                           \\
       &    3.46 &   218.0 & 20:34:04.672 & +41:05:10.19 & \nodata         & \nodata         &   7.28$\pm$0.11 &  0.075  & \nodata      &                           \\
       &    5.03 &   239.2 & 20:34:04.479 & +41:05:10.35 & \nodata         & \nodata         &   5.49$\pm$0.05 &  0.072  & 438261840314 &                           \\
       &    5.26 &   240.5 & 20:34:04.456 & +41:05:10.33 & \nodata         & \nodata         &   6.68$\pm$0.08 &  0.127  & \nodata      &                           \\
       &    5.71 &    36.3 & 20:34:05.160 & +41:05:17.52 & \nodata         & \nodata         &   9.37$\pm$0.36 &  0.446  & \nodata      &                           \\
       &    6.78 &   258.1 & 20:34:04.275 & +41:05:11.52 & \nodata         & \nodata         &   7.17$\pm$0.10 &  0.248  & 438261840312 &                           \\
       &    7.10 &    45.3 & 20:34:05.308 & +41:05:17.91 & \nodata         & \nodata         &   5.85$\pm$0.05 &  0.157  & 438261840313 &                           \\
       &    8.07 &   179.5 & 20:34:04.867 & +41:05:04.85 & \nodata         & \nodata         &   6.73$\pm$0.08 &  0.279  & \nodata      &                           \\
       &    8.13 &   191.1 & 20:34:04.723 & +41:05:04.94 & \nodata         & \nodata         &   1.49$\pm$0.01 &  0.023  & 438261840315 &  MT 715                   \\
       &   11.59 &   123.7 & 20:34:05.714 & +41:05:06.50 & \nodata         & \nodata         &   8.10$\pm$0.16 &  0.731  & 438261840331 &                           \\
       &   12.53 &   159.7 & 20:34:05.246 & +41:05:01.17 & \nodata         & \nodata         &   7.30$\pm$0.11 &  0.646  & 438261840311 &                           \\
       &   12.68 &   327.8 & 20:34:04.264 & +41:05:23.66 & \nodata         & \nodata         &   7.51$\pm$0.12 &  0.692  & 438261840079 &                           \\
       &   13.14 &    86.0 & 20:34:06.020 & +41:05:13.83 & \nodata         & \nodata         &   6.46$\pm$0.07 &  0.532  & 438261840405 &                           \\
       &   14.93 &   264.6 & 20:34:03.546 & +41:05:11.51 & \nodata         & \nodata         &   7.45$\pm$0.12 &  0.796  & 438261839983 &                           \\
       &   15.03 &   268.6 & 20:34:03.532 & +41:05:12.55 & \nodata         & \nodata         &   7.66$\pm$0.13 &  0.832  & \nodata      &                           \\
MT 734 & \nodata & \nodata & 20:34:08.501 & +41:36:59.24 & \nodata         & \nodata         & \nodata         & \nodata & 438768332783 &  CygOB2-11                \\
       &   11.28 &   241.9 & 20:34:07.615 & +41:36:53.92 & \nodata         & \nodata         &   7.90$\pm$0.23 &  0.270  & \nodata      &                           \\
MT 736 & \nodata & \nodata & 20:34:09.519 & +41:34:13.69 & \nodata         & \nodata         & \nodata         & \nodata & 438768325130 &  CygOB2-75                \\
       &    5.99 &    51.3 & 20:34:09.936 & +41:34:17.43 &   3.80$\pm$0.02 & \nodata         &   3.38$\pm$0.02 &  0.027  & 438768325131 &                           \\
       &   13.06 &   126.6 & 20:34:10.454 & +41:34:05.91 & \nodata         & \nodata         &   7.38$\pm$0.25 &  0.657  & 438768325128 &                           \\
MT 745 & \nodata & \nodata & 20:34:13.510 & +41:35:02.73 & \nodata         & \nodata         & \nodata         & \nodata & 438768324434 &  CygOB2-29                \\
       &    2.81 &   260.5 & 20:34:13.262 & +41:35:02.26 & \nodata         & \nodata         &   6.22$\pm$0.07 &  0.022  & \nodata      &                           \\
       &   11.41 &    85.1 & 20:34:14.523 & +41:35:03.69 & \nodata         & \nodata         &   6.65$\pm$0.09 &  0.344  & 438768324433 &                           \\
MT 771 & \nodata & \nodata & 20:34:29.596 & +41:31:45.54 & \nodata         & \nodata         & \nodata         & \nodata & 438768327363 &                           \\
       &    2.31 &   180.4 & 20:34:29.595 & +41:31:43.23 &   4.92$\pm$0.03 & \nodata         &   4.87$\pm$0.04 &  0.003  & 438768338357 &                           \\
       &    5.18 &   109.4 & 20:34:30.031 & +41:31:43.82 &   7.03$\pm$0.15 & \nodata         &   7.23$\pm$0.12 &  0.066  & 438768327371 &                           \\
       &    6.83 &   210.4 & 20:34:29.288 & +41:31:39.65 & \nodata         & \nodata         &   8.25$\pm$0.22 &  0.160  & 438768327370 &                           \\
       &    9.51 &   275.3 & 20:34:28.753 & +41:31:46.41 & \nodata         & \nodata         &   8.37$\pm$0.25 &  0.301  & 438768327369 &                           \\
MT 793 & \nodata & \nodata & 20:34:43.581 & +41:29:04.63 & \nodata         & \nodata         & \nodata         & \nodata & 438717664510 &  CygOB2-30                \\
       &    4.82 &    28.9 & 20:34:43.788 & +41:29:08.85 & \nodata         & \nodata         &   7.91$\pm$0.20 &  0.112  & 438717673057 &                           \\
       &    6.38 &   297.4 & 20:34:43.077 & +41:29:07.57 &   8.08$\pm$0.22 & \nodata         &   7.54$\pm$0.16 &  0.160  & 438717664513 &                           \\
       &    6.61 &   197.8 & 20:34:43.401 & +41:28:58.34 &   4.23$\pm$0.02 & \nodata         &   4.19$\pm$0.03 &  0.030  & 438717664514 &                           \\
       &    9.08 &   303.2 & 20:34:42.905 & +41:29:09.60 & \nodata         & \nodata         &   6.64$\pm$0.10 &  0.217  & 438717664509 &                           \\
       &    9.61 &   318.3 & 20:34:43.012 & +41:29:11.81 & \nodata         & \nodata         &   7.76$\pm$0.19 &  0.356  & 438717670531 &                           \\
       &    9.90 &   238.1 & 20:34:42.833 & +41:28:59.40 &   6.92$\pm$0.10 & \nodata         &   4.40$\pm$0.03 &  0.076  & 438717664511 &                           \\
S 3    & \nodata & \nodata & 20:31:37.499 & +41:13:21.03 & \nodata         & \nodata         & \nodata         & \nodata & 438717693112 &                           \\
       &    3.97 &   214.3 & 20:31:37.300 & +41:13:17.75 &   2.66$\pm$0.01 &   2.81$\pm$0.01 &   3.01$\pm$0.02 &  0.001  & 438717693097 &                           \\
       &    8.19 &   166.4 & 20:31:37.670 & +41:13:13.07 & \nodata         &   7.50$\pm$0.13 &   6.91$\pm$0.14 &  0.078  & 438717693111 &                           \\
       &   11.75 &   268.7 & 20:31:36.458 & +41:13:20.75 &   6.51$\pm$0.07 & \nodata         &   6.67$\pm$0.12 &  0.131  & 438717693108 &                           \\
S 5    & \nodata & \nodata & 20:32:22.425 & +41:18:19.09 & \nodata         & \nodata         & \nodata         & \nodata & 438717697625 &  CygOB2-5A                \\
       &    0.93 &    55.2 & 20:32:22.493 & +41:18:19.62 & \nodata         & \nodata         &   3.09$\pm$0.02 &  0.000  & \nodata      &  CygOB2-5B                \\
       &    5.55 &   225.7 & 20:32:22.073 & +41:18:15.22 & \nodata         & \nodata         &   4.68$\pm$0.04 &  0.001  & 438717697644 &  CygOB2-5D                \\
S 73   & \nodata & \nodata & 20:34:21.930 & +41:17:01.60 & \nodata         & \nodata         & \nodata         & \nodata & 438717794248 &                           \\
       &    0.56 &   117.7 & 20:34:21.975 & +41:17:01.34 & \nodata         & \nodata         &   4.63$\pm$2.14 &  0.000  & \nodata      &  FS                       \\
       &    2.87 &    65.1 & 20:34:22.161 & +41:17:02.81 & \nodata         & \nodata         &   8.23$\pm$0.23 &  0.046  & \nodata      &                           \\
       &    3.26 &   106.9 & 20:34:22.207 & +41:17:00.66 & \nodata         & \nodata         &   7.23$\pm$0.13 &  0.037  & 438717806985 &                           \\
       &    4.44 &    20.8 & 20:34:22.070 & +41:17:05.75 & \nodata         & \nodata         &   8.56$\pm$0.29 &  0.124  & 438717806983 &                           \\
       &    4.70 &    49.7 & 20:34:22.248 & +41:17:04.64 & \nodata         & \nodata         &   7.73$\pm$0.19 &  0.094  & 438717806984 &                           \\
       &    5.50 &    28.2 & 20:34:22.161 & +41:17:06.45 & \nodata         & \nodata         &   8.13$\pm$0.22 &  0.152  & 438717806982 &                           \\
       &    6.62 &    41.9 & 20:34:22.323 & +41:17:06.52 & \nodata         & \nodata         &   7.08$\pm$0.12 &  0.138  & 438717794262 &                           \\
       &    8.45 &   185.0 & 20:34:21.865 & +41:16:53.19 & \nodata         & \nodata         &   4.70$\pm$0.04 &  0.064  & 438717794263 &                           \\
       &    8.45 &   284.8 & 20:34:21.206 & +41:17:03.77 & \nodata         & \nodata         &   7.41$\pm$0.15 &  0.239  & 438717794258 &                           \\
       &    8.99 &   268.2 & 20:34:21.133 & +41:17:01.32 & \nodata         & \nodata         &   6.62$\pm$0.10 &  0.205  & 438717794261 &                           \\
       &   11.52 &     9.1 & 20:34:22.092 & +41:17:12.98 & \nodata         & \nodata         &   6.85$\pm$0.11 &  0.337  & 438717794250 &                           \\
       &   12.50 &   166.3 & 20:34:22.193 & +41:16:49.46 & \nodata         & \nodata         &   6.47$\pm$0.09 &  0.343  & 438717794254 &                           \\
WR 145 & \nodata & \nodata & 20:32:06.285 & +40:48:29.55 & \nodata         & \nodata         & \nodata         & \nodata & 438718045765 &                           \\
       &   12.51 &    80.5 & 20:32:07.372 & +40:48:31.62 & \nodata         & \nodata         &   8.35$\pm$0.18 &  0.400  & 438718045770 &                           \\
\enddata
\end{deluxetable}
